A general model for the identification of specific PAHs in the far-IR

Context. In the framework of the interstellar PAH hypothesis, far-IR skeletal bands are expected to be a fingerprint of single species in this class. Aims. A detailed model of the photophysics of interstellar PAHs is required for such single-molecule identification of their far-IR features in the presently available Infrared Space Observatory data and in those of the forthcoming Herschel Space Observatory mission. Methods. We modelled the detailed photophysics of a vast sample of species in different radiation fields, using a compendium of Monte-Carlo techniques and quantum-chemical calculations. This enabled us to validate the use of purely theoretical data and assess the expected accuracy and reliability of the resulting synthetic far-IR emission spectra. Results. We produce positions and intensities of the expected far-IR features which ought to be emitted by each species in the sample in the considered radiation fields. A composite emission spectrum for our sample is computed for one of the most favourable sources for detection, namely the Red Rectangle nebula. The resulting spectrum is compared with the estimated dust emission in the same source, to assess the dependence of detectability on key molecular parameters. Conclusions. Identifying specific PAHs from their far-IR features is going to be a difficult feat in general, still it may well be possible under favourable conditions.

==> (inline-0) <==
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
& & Red & IRAS \\
Peak & ISRF & Rectangle & 21282+5050 \\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 15.82 & $1.6\,\, 10^{-29}$ (0.51) & $2.5\,\, 10^{-28}$ (0.62) & $1.4\,\, 10^{-24}$ (0.48) \\
$[15.90]$ & $4.3\,\, 10^{-30}$ (0.14) & $7.3\,\, 10^{-29}$ (0.18) & \textemdash{} \\
$[19.50]$ & $5.4\,\, 10^{-30}$ (0.18) & $9.7\,\, 10^{-29}$ (0.24) & \textemdash{} \\
$[19.54]$ & $5.4\,\, 10^{-30}$ (0.18) & $9.4\,\, 10^{-29}$ (0.23) & \textemdash{} \\
$\perp$ 20.88 & $4.7\,\, 10^{-29}$ (1.53) & $7.5\,\, 10^{-28}$ (1.83) & $4.1\,\, 10^{-24}$ (1.45) \\
$[21.16]$ & $6.0\,\, 10^{-30}$ (0.20) & $1.0\,\, 10^{-28}$ (0.25) & \textemdash{} \\
$[25.75]$ & $7.3\,\, 10^{-30}$ (0.24) & $1.3\,\, 10^{-28}$ (0.31) & \textemdash\\
$\parallel$ 27.74 & $9.1\,\, 10^{-30}$ (0.30) & $1.6\,\, 10^{-28}$ (0.40) & $6.6\,\, 10^{-25}$ (0.23) \\
$[53.95]$ & $1.1\,\, 10^{-29}$ (0.36) & $1.8\,\, 10^{-28}$ (0.43) & \textemdash\\
$\perp$ 58.56& $1.2\,\, 10^{-29}$ (0.39) & $2.0\,\, 10^{-28}$ (0.49) & $4.9\,\, 10^{-25}$ (0.17) \\
\noalign{\smallskip} \hline 
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 & & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 16.37 & $2.4\,\, 10^{-29}$ (0.74) & $1.1\,\, 10^{-27}$ (0.98) & $1.2\,\, 10^{-24}$ (0.56) \\
$[17.83]$ & $8.1\,\, 10^{-30}$ (0.25) & $4.3\,\, 10^{-28}$ (0.38) & $1.3\,\, 10^{-26}$ (0.01) \\
$[19.96]$ & $9.6\,\, 10^{-30}$ (0.29) & $4.4\,\, 10^{-28}$ (0.40) & $1.1\,\, 10^{-26}$ (0.01) \\
$[20.72]$ & $1.0\,\, 10^{-29}$ (0.31) & $4.7\,\, 10^{-28}$ (0.42) & $1.5\,\, 10^{-26}$ (0.01) \\
$[22.77]$ & $1.1\,\, 10^{-29}$ (0.33) & $5.3\,\, 10^{-28}$ (0.48) & $1.2\,\, 10^{-26}$ (0.01) \\
$\perp$ 23.64 & $3.5\,\, 10^{-29}$ (1.06) & $1.5\,\, 10^{-27}$ (1.39) & $1.6\,\, 10^{-24}$ (0.76) \\
$[27.07]$ & $1.3\,\, 10^{-29}$ (0.38) & $6.4\,\, 10^{-28}$ (0.58) & \textemdash{} \\
$\parallel$ 28.31 & $1.5\,\, 10^{-29}$ (0.46) & $7.4\,\, 10^{-28}$ (0.67) & $5.4\,\, 10^{-25}$ (0.25) \\
$[55.16]$ & $1.9\,\, 10^{-29}$ (0.58) & $8.1\,\, 10^{-28}$ (0.73) & \textemdash{} \\
$\perp$ 63.98 & $2.1\,\, 10^{-29}$ (0.63) & $1.0\,\, 10^{-27}$ (0.95) & $5.6\,\, 10^{-25}$ (0.26) \\
\noalign{\smallskip} \hline 
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
& & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\perp$ 15.78 & $3.7\,\, 10^{-30}$ (0.10) & $6.8\,\, 10^{-29}$ (0.11) & $2.4\,\, 10^{-25}$ (0.07) \\
$\parallel$ 16.04 & $3.7\,\, 10^{-29}$ (0.97) & $6.9\,\, 10^{-28}$ (1.17) & $3.1\,\, 10^{-24}$ (0.89) \\
$[17.69]$ & $2.5\,\, 10^{-30}$ (0.07) & $5.3\,\, 10^{-29}$ (0.09) & \textemdash{} \\
$\parallel$ 18.49 & $3.4\,\, 10^{-30}$ (0.09) & $7.3\,\, 10^{-29}$ (0.12) & $1.7\,\, 10^{-25}$ (0.05) \\
$\perp$ 20.56 & $6.6\,\, 10^{-30}$ (0.17) & $1.3\,\, 10^{-28}$ (0.22) & $4.7\,\, 10^{-25}$ (0.14) \\
$\parallel$ 20.65 & $5.3\,\, 10^{-30}$ (0.14) & $1.1\,\, 10^{-28}$ (0.18) & $3.7\,\, 10^{-25}$ (0.11) \\
$[23.72]$ & $4.4\,\, 10^{-30}$ (0.11) & $8.4\,\, 10^{-29}$ (0.14) & \textemdash{} \\
$\parallel$ 23.83 & $6.2\,\, 10^{-30}$ (0.16) & $1.3\,\, 10^{-28}$ (0.21) & $3.6\,\, 10^{-25}$ (0.11) \\
$\perp$ 23.92 & $2.6\,\, 10^{-29}$ (0.68) & $5.1\,\, 10^{-28}$ (0.85) & $2.1\,\, 10^{-24}$ (0.60) \\
$[39.45]$ & $7.3\,\, 10^{-30}$ (0.19) & $1.4\,\, 10^{-28}$ (0.23) & \textemdash{} \\
$\perp$ 40.26 & $1.7\,\, 10^{-29}$ (0.43) & $3.3\,\, 10^{-28}$ (0.55) & $1.2\,\, 10^{-24}$ (0.36) \\
$\parallel$ 45.48 & $8.2\,\, 10^{-30}$ (0.21) & $1.7\,\, 10^{-28}$ (0.29) & $9.4\,\, 10^{-26}$ (0.03) \\
$[60.73]$ & $9.3\,\, 10^{-30}$ (0.24) & $1.5\,\, 10^{-28}$ (0.25) & \textemdash{} \\
$\perp$ 135.37 & $1.2\,\, 10^{-29}$ (0.31) & $2.5\,\, 10^{-28}$ (0.43) & $5.9\,\, 10^{-26}$ (0.02) \\
\noalign{\smallskip} \hline 
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 & & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\perp$ 15.15 & $5.0\,\, 10^{-29}$ (0.90) & $2.4\,\, 10^{-27}$ (1.06) & $2.0\,\, 10^{-24}$ (0.68) \\
$\parallel$ 16.14 & $7.3\,\, 10^{-30}$ (0.13) & $3.7\,\, 10^{-28}$ (0.16) & $1.8\,\, 10^{-25}$ (0.06) \\
$\parallel$ 16.35 & $1.1\,\, 10^{-28}$ (1.91) & $5.1\,\, 10^{-27}$ (2.23) & $3.9\,\, 10^{-24}$ (1.37) \\
$\parallel$ 18.92 & $1.4\,\, 10^{-29}$ (0.26) & $7.2\,\, 10^{-28}$ (0.32) & $4.3\,\, 10^{-25}$ (0.15) \\
$[20.11]$ & $8.1\,\, 10^{-30}$ (0.15) & $3.7\,\, 10^{-28}$ (0.16) & \textemdash{} \\
$[20.38]$ & $7.8\,\, 10^{-30}$ (0.14) & $4\,\, 10^{-28}$ (0.17) & \textemdash{} \\
$[22.64]$ & $9.6\,\, 10^{-30}$ (0.17) & $4.5\,\, 10^{-28}$ (0.20) & \textemdash{} \\
$\perp$ 22.84 & $3.1\,\, 10^{-29}$ (0.56) & $1.6\,\, 10^{-27}$ (0.71) & $9.9\,\, 10^{-25}$ (0.35) \\
$\parallel$ 24.23 & $1.2\,\, 10^{-29}$ (0.22) & $6.1\,\, 10^{-28}$ (0.27) & $2.1\,\, 10^{-25}$ (0.07) \\
$\perp$ 25.54 & $1.6\,\, 10^{-29}$ (0.30) & $9.3\,\, 10^{-28}$ (0.41) & $4.3\,\, 10^{-25}$ (0.15) \\
$[40.59]$ & $1.8\,\, 10^{-29}$ (0.33) & $7.2\,\, 10^{-28}$ (0.32) & \textemdash{} \\
$\perp$ 43.62 & $2.7\,\, 10^{-29}$ (0.49) & $1.5\,\, 10^{-27}$ (0.64) & $6.7\,\, 10^{-25}$ (0.24) \\
$\parallel$ 47.31 & $2.2\,\, 10^{-29}$ (0.40) & $1.2\,\, 10^{-27}$ (0.52) & $2.5\,\, 10^{-25}$ (0.09) \\
$[78.65]$ & $2.6\,\, 10^{-29}$ (0.48) & $5.4\,\, 10^{-28}$ (0.24) & \textemdash{} \\
$\perp$ 122.23 & $3.1\,\, 10^{-29}$ (0.56) & $1.7\,\, 10^{-27}$ (0.74) & $1.3\,\, 10^{-25}$ (0.04) \\
\noalign{\smallskip} \hline 
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 & & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 15.33 & $9.6\,\, 10^{-30}$ (0.23) & $3.9\,\, 10^{-28}$ (0.31) & $7.0\,\, 10^{-25}$ (0.20) \\
$[15.71]$ & $2.2\,\, 10^{-30}$ (0.05) & $9.9\,\, 10^{-29}$ (0.08) & \textemdash{} \\
$\parallel$ 16.34 & $4.4\,\, 10^{-29}$ (1.04) & $1.7\,\, 10^{-27}$ (1.36) & $3.2\,\, 10^{-24}$ (0.93) \\
$[17.11]$ & $2.6\,\, 10^{-30}$ (0.06) & $1.1\,\, 10^{-28}$ (0.09) & \textemdash{} \\
$[18.71]$ & $3.3\,\, 10^{-30}$ (0.08) & $1.4\,\, 10^{-28}$ (0.11) & \textemdash{} \\
$[20.04]$ & $3.6\,\, 10^{-30}$ (0.09) & $1.6\,\, 10^{-28}$ (0.13) & \textemdash{} \\
$[21.02]$ & $3.9\,\, 10^{-30}$ (0.09) & $1.8\,\, 10^{-28}$ (0.14) & \textemdash{} \\
$\perp$ 21.26 & $7.7\,\, 10^{-29}$ (1.85) & $3.1\,\, 10^{-27}$ (2.49) & $5.6\,\, 10^{-24}$ (1.61) \\
$[25.45]$ & $5.5\,\, 10^{-30}$ (0.13) & $2.2\,\, 10^{-28}$ (0.18) & \textemdash{} \\
$[25.62]$ & $5.4\,\, 10^{-30}$ (0.13) & $2.3\,\, 10^{-28}$ (0.18) & \textemdash{} \\
$\perp$ 26.35 & $5.9\,\, 10^{-30}$ (0.14) & $2.6\,\, 10^{-28}$ (0.21) & $6.5\,\, 10^{-26}$ (0.02) \\
$[37.41]$ & $8.2\,\, 10^{-30}$ (0.20) & $3.2\,\, 10^{-28}$ (0.26) & \textemdash{} \\
$[43.01]$ & $8.8\,\, 10^{-30}$ (0.21) & $3.4\,\, 10^{-28}$ (0.27) & \textemdash{} \\
$\parallel$ 43.68 & $1.2\,\, 10^{-29}$ (0.29) & $5.3\,\, 10^{-28}$ (0.43) & $6.1\,\, 10^{-25}$ (0.18) \\
$[82.09]$ & $1.3\,\, 10^{-29}$ (0.30) & $3.0\,\, 10^{-28}$ (0.24) & \textemdash{} \\
$\perp$ 110.23 & $1.4\,\, 10^{-29}$ (0.33) & $6.4\,\, 10^{-28}$ (0.51) & $1.8\,\, 10^{-25}$ (0.05) \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 & & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 15.08 & $9.2\,\, 10^{-30}$ (0.13) & $4.1\,\, 10^{-28}$ (0.15) & $2.5\,\, 10^{-25}$ (0.07) \\
$[15.94]$ & $5.3\,\, 10^{-30}$ (0.08) & $2.5\,\, 10^{-28}$ (0.09) & \textemdash{} \\
$\parallel$ 16.56 & $6.9\,\, 10^{-30}$ (0.10) & $3.6\,\, 10^{-28}$ (0.13) & $1.9\,\, 10^{-25}$ (0.05) \\
$[17.97]$ & $7.0\,\, 10^{-30}$ (0.10) & $3.5\,\, 10^{-28}$ (0.13) & \textemdash{} \\
$[19.41]$ & $8.3\,\, 10^{-30}$ (0.12) & $4.2\,\, 10^{-28}$ (0.16) & \textemdash{} \\
$[20.84]$ & $9.8\,\, 10^{-30}$ (0.14) & $5.0\,\, 10^{-28}$ (0.19) & \textemdash{} \\
$[22.02]$ & $1.1\,\, 10^{-29}$ (0.16) & $5.4\,\, 10^{-28}$ (0.20) & \textemdash{} \\
$\perp$ 22.81 & $7.5\,\, 10^{-29}$ (1.10) & $3.6\,\, 10^{-27}$ (1.34) & $2.7\,\, 10^{-24}$ (0.69) \\
$[26.02]$ & $1.4\,\, 10^{-29}$ (0.21) & $6.7\,\, 10^{-28}$ (0.25) & \textemdash{} \\
$\perp$ 26.51 & $1.5\,\, 10^{-29}$ (0.22) & $8.0\,\, 10^{-28}$ (0.30) & $2.0\,\, 10^{-25}$ (0.05) \\
$[26.90]$ & $1.5\,\, 10^{-29}$ (0.22) & $7.4\,\, 10^{-28}$ (0.27) & \textemdash{} \\
$[37.28]$ & $2.2\,\, 10^{-29}$ (0.33) & $9.5\,\, 10^{-28}$ (0.35) & \textemdash{} \\
$\parallel$ 44.40 & $2.9\,\, 10^{-29}$ (0.43) & $1.5\,\, 10^{-27}$ (0.55) & $6.5\,\, 10^{-25}$ (0.17) \\
$[45.89]$ & $2.6\,\, 10^{-29}$ (0.37) & $1.0\,\, 10^{-27}$ (0.38) & \textemdash{} \\
$[83.78]$ & $3.4\,\, 10^{-29}$ (0.49) & $9.5\,\, 10^{-28}$ (0.35) & \textemdash{} \\
$\perp$ 115.42 & $3.8\,\, 10^{-29}$ (0.56) & $2.0\,\, 10^{-27}$ (0.74) & $2.7\,\, 10^{-25}$ (0.07) \\
\noalign{\smallskip} \hline 
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 & & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 15.94 & $2.9\,\, 10^{-29}$ (0.70) & $7.3\,\, 10^{-28}$ (0.85) & $2.2\,\, 10^{-24}$ (0.61) \\
$[16.86]$ & $2.2\,\, 10^{-30}$ (0.05) & $6.2\,\, 10^{-29}$ (0.07) & \textemdash{} \\
$\parallel$ 18.19 & $4.5\,\, 10^{-30}$ (0.11) & $1.2\,\, 10^{-28}$ (0.14) & $2.7\,\, 10^{-25}$ (0.07) \\
$[18.73]$ & $2.8\,\, 10^{-30}$ (0.07) & $7.5\,\, 10^{-29}$ (0.09) & \textemdash{} \\
$\parallel$ 19.99 & $6.8\,\, 10^{-30}$ (0.16) & $1.8\,\, 10^{-28}$ (0.21) & $4.7\,\, 10^{-25}$ (0.13) \\
$\perp$ 20.07 & $2.0\,\, 10^{-29}$ (0.48) & $5.5\,\, 10^{-28}$ (0.64) & $1.6\,\, 10^{-24}$ (0.44) \\
$\parallel$ 22.75 & $1.0\,\, 10^{-29}$ (0.25) & $2.8\,\, 10^{-28}$ (0.33) & $7.4\,\, 10^{-25}$ (0.21) \\
$\perp$ 23.25 & $2.4\,\, 10^{-29}$ (0.57) & $6.3\,\, 10^{-28}$ (0.74) & $1.8\,\, 10^{-24}$ (0.50) \\
$\parallel$ 24.72 & $6.1\,\, 10^{-30}$ (0.15) & $1.7\,\, 10^{-28}$ (0.20) & $3.0\,\, 10^{-25}$ (0.08) \\
$[25.36]$ & $4.9\,\, 10^{-30}$ (0.12) & $1.2\,\, 10^{-28}$ (0.14) & \textemdash{} \\
$\parallel$ 41.08 & $8.7\,\, 10^{-30}$ (0.21) & $2.5\,\, 10^{-28}$ (0.29) & $2.4\,\, 10^{-25}$ (0.07) \\
$[41.68]$ & $7.8\,\, 10^{-30}$ (0.19) & $1.9\,\, 10^{-28}$ (0.22) & \textemdash{} \\
$\perp$ 44.26 & $1.2\,\, 10^{-29}$ (0.30) & $3.5\,\, 10^{-28}$ (0.41) & $7.5\,\, 10^{-25}$ (0.21) \\
$\perp$ 100.13 & $1.2\,\, 10^{-29}$ (0.30) & $3.4\,\, 10^{-28}$ (0.40) & $1.3\,\, 10^{-25}$ (0.04) \\
$[105.47]$ & $1.1\,\, 10^{-29}$ (0.27) & $1.4\,\, 10^{-28}$ (0.16) & \textemdash{} \\
\noalign{\smallskip} \hline 
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 & & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 16.49 & $7.1\,\, 10^{-29}$ (1.12) & $3.6\,\, 10^{-28}$ (1.35) & $2.4\,\, 10^{-24}$ (0.70) \\
$\parallel$ 18.23 & $1.1\,\, 10^{-29}$ (0.18) & $5.9\,\, 10^{-29}$ (0.22) & $2.4\,\, 10^{-25}$ (0.07) \\
$[18.34]$ & $7.0\,\, 10^{-30}$ (0.11) & $3.8\,\, 10^{-29}$ (0.14) & \textemdash{} \\
$\parallel$ 20.26 & $1.3\,\, 10^{-29}$ (0.20) & $7.8\,\, 10^{-29}$ (0.29) & $3.3\,\, 10^{-25}$ (0.10) \\
$[20.82]$ & $9.0\,\, 10^{-30}$ (0.14) & $4.6\,\, 10^{-29}$ (0.17) & \textemdash{} \\
$\perp$ 21.17 & $1.1\,\, 10^{-29}$ (0.17) & $5.7\,\, 10^{-29}$ (0.21) & $1.4\,\, 10^{-25}$ (0.04) \\
$\parallel$ 22.98 & $1.2\,\, 10^{-29}$ (0.19) & $6.6\,\, 10^{-29}$ (0.25) & $1.8\,\, 10^{-25}$ (0.05) \\
$\perp$ 24.51 & $3.0\,\, 10^{-29}$ (0.48) & $1.6\,\, 10^{-28}$ (0.60) & $7.9\,\, 10^{-25}$ (0.23) \\
$\parallel$ 25.38 & $1.4\,\, 10^{-29}$ (0.22) & $7.2\,\, 10^{-29}$ (0.27) & $1.4\,\, 10^{-25}$ (0.04) \\
$[26.47]$ & $1.4\,\, 10^{-29}$ (0.22) & $7.8\,\, 10^{-29}$ (0.29) & \textemdash{} \\
$\parallel$ 41.63 & $2.3\,\, 10^{-29}$ (0.37) & $1.3\,\, 10^{-28}$ (0.48) & $3.7\,\, 10^{-26}$ (0.01) \\
$[42.88]$ & $2.4\,\, 10^{-29}$ (0.38) & $1.2\,\, 10^{-28}$ (0.45) & \textemdash{} \\
$\perp$ 47.27 & $3.1\,\, 10^{-29}$ (0.48) & $1.7\,\, 10^{-28}$ (0.63) & $6.3\,\, 10^{-25}$ (0.18) \\
$\perp$ 98.06 & $3.6\,\, 10^{-29}$ (0.57) & $2.0\,\, 10^{-28}$ (0.75) & $2.3\,\, 10^{-25}$ (0.07) \\
$[121.17]$ & $3.6\,\, 10^{-29}$ (0.57) & $1.6\,\, 10^{-28}$ (0.59) & \textemdash{} \\
\noalign{\smallskip} \hline 
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 & & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$[17.26]$ & $3.2\,\, 10^{-30}$ (0.06) & $1.6\,\, 10^{-28}$ (0.09) & \textemdash{} \\
$[17.34]$ & $3.3\,\, 10^{-30}$ (0.06) & $1.6\,\, 10^{-28}$ (0.09) & \textemdash{} \\
$\parallel$ 18.20 & $2.0\,\, 10^{-29}$ (0.40) & $9.4\,\, 10^{-28}$ (0.53) & $1.2\,\, 10^{-24}$ (0.32) \\
$[18.98]$ & $3.5\,\, 10^{-30}$ (0.07) & $1.8\,\, 10^{-28}$ (0.10) & \textemdash{} \\
$[19.82]$ & $4.3\,\, 10^{-30}$ (0.08) & $1.9\,\, 10^{-28}$ (0.11) & \textemdash{} \\
$[19.93]$ & $4.0\,\, 10^{-30}$ (0.08) & $1.9\,\, 10^{-28}$ (0.11) & \textemdash{} \\
$\parallel$ 20.00 & $1.9\,\, 10^{-29}$ (0.38) & $9.0\,\, 10^{-28}$ (0.51) & $1.1\,\, 10^{-24}$ (0.30) \\
$\perp$ 20.38 & $1.3\,\, 10^{-29}$ (0.26) & $6.3\,\, 10^{-28}$ (0.36) & $7.8\,\, 10^{-25}$ (0.21) \\
$[21.96]$ & $4.7\,\, 10^{-30}$ (0.09) & $2.3\,\, 10^{-28}$ (0.13) & \textemdash{} \\
$[24.64]$ & $6.2\,\, 10^{-30}$ (0.12) & $2.7\,\, 10^{-28}$ (0.16) & \textemdash{} \\
$[25.27]$ & $6.2\,\, 10^{-30}$ (0.12) & $2.9\,\, 10^{-28}$ (0.17) & \textemdash{} \\
$\parallel$ 28.32 & $1.2\,\, 10^{-29}$ (0.24) & $6.0\,\, 10^{-28}$ (0.34) & $6.1\,\, 10^{-25}$ (0.16) \\
$[38.63]$ & $1.0\,\, 10^{-29}$ (0.19) & $4.1\,\, 10^{-28}$ (0.23) & \textemdash{} \\
$[40.66]$ & $1.0\,\, 10^{-29}$ (0.20) & $4.2\,\, 10^{-28}$ (0.24) & \textemdash{} \\
$\perp$ 47.80 & $2.4\,\, 10^{-29}$ (0.46) & $1.2\,\, 10^{-27}$ (0.66) & $1.3\,\, 10^{-24}$ (0.33) \\
$[66.26]$ & $1.4\,\, 10^{-29}$ (0.27) & $3.9\,\, 10^{-28}$ (0.22) & \textemdash{} \\
$\perp$ 101.60 & $1.7\,\, 10^{-29}$ (0.32) & $8.6\,\, 10^{-28}$ (0.49) & $9.0\,\, 10^{-26}$ (0.02) \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 & & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$[15.02]$ & $3.2\,\, 10^{-30}$ (0.05) & $2.1\,\, 10^{-28}$ (0.07) & $1.7\,\, 10^{-27}$ (0.00) \\
$[17.57]$ & $5.3\,\, 10^{-30}$ (0.08) & $3.4\,\, 10^{-28}$ (0.11) & $4.6\,\, 10^{-27}$ (0.00) \\
$[18.30]$ & $6.4\,\, 10^{-30}$ (0.10) & $3.7\,\, 10^{-28}$ (0.12) & $3.1\,\, 10^{-27}$ (0.00) \\
$\parallel$ 18.61 & $1.7\,\, 10^{-29}$ (0.25) & $1\,\, 10^{-27}$ (0.32) & $5.9\,\, 10^{-25}$ (0.15) \\
$[18.99]$ & $6.4\,\, 10^{-30}$ (0.10) & $4.2\,\, 10^{-28}$ (0.13) & $3.3\,\, 10^{-27}$ (0.00) \\
$\parallel$ 19.94 & $1.4\,\, 10^{-29}$ (0.22) & $9.4\,\, 10^{-28}$ (0.29) & $4.9\,\, 10^{-25}$ (0.12) \\
$[20.35]$ & $7.4\,\, 10^{-30}$ (0.11) & $5\,\, 10^{-28}$ (0.16) & $2.2\,\, 10^{-27}$ (0.00) \\
$[21.08]$ & $7.9\,\, 10^{-30}$ (0.12) & $4.8\,\, 10^{-28}$ (0.15) & $3.1\,\, 10^{-27}$ (0.00) \\
$\perp$ 21.47 & $9.8\,\, 10^{-30}$ (0.15) & $6.6\,\, 10^{-28}$ (0.21) & $2.7\,\, 10^{-25}$ (0.07) \\
$[22.21]$ & $9\,\, 10^{-30}$ (0.13) & $5.4\,\, 10^{-28}$ (0.17) & $2.6\,\, 10^{-27}$ (0.00) \\
$[25.23]$ & $1.1\,\, 10^{-29}$ (0.16) & $6.9\,\, 10^{-28}$ (0.22) & \\
$[25.53]$ & $1.1\,\, 10^{-29}$ (0.17) & $6.6\,\, 10^{-28}$ (0.21) & \textemdash{} \\
$\parallel$ 27.90 & $1.9\,\, 10^{-29}$ (0.28) & $1.3\,\, 10^{-27}$ (0.40) & $6.3\,\, 10^{-25}$ (0.15) \\
$[39.67]$ & $1.9\,\, 10^{-29}$ (0.28) & $1\,\, 10^{-27}$ (0.33) & \textemdash{} \\
$[41.33]$ & $2\,\, 10^{-29}$ (0.30) & $1\,\, 10^{-27}$ (0.32) & \textemdash{} \\
$\perp$ 50.61 & $3.2\,\, 10^{-29}$ (0.47) & $2\,\, 10^{-27}$ (0.64) & $9.1\,\, 10^{-25}$ (0.23) \\
$[68.39]$ & $2.6\,\, 10^{-29}$ (0.38) & $1.1\,\, 10^{-27}$ (0.33) & \textemdash{} \\
$\perp$ 98.93 & $3.2\,\, 10^{-29}$ (0.47) & $2\,\, 10^{-27}$ (0.62) & $2.5\,\, 10^{-25}$ (0.06) \\
\noalign{\smallskip} \hline 
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 & & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 14.99 & $1.5\,\, 10^{-29}$ (0.30) & $5.5\,\, 10^{-28}$ (0.38) & $7.5\,\, 10^{-25}$ (0.27) \\
$\perp$ 15.51 & $3.6\,\, 10^{-29}$ (0.71) & $1.2\,\, 10^{-27}$ (0.81) & $1.8\,\, 10^{-24}$ (0.66) \\
$\parallel$ 16.04 & $3.2\,\, 10^{-30}$ (0.06) & $1.5\,\, 10^{-28}$ (0.11) & $1.2\,\, 10^{-25}$ (0.04) \\
$[16.99]$ & $3.0\,\, 10^{-30}$ (0.06) & $1.3\,\, 10^{-28}$ (0.09) & \textemdash{} \\
$\parallel$ 17.86 & $3.5\,\, 10^{-30}$ (0.07) & $1.6\,\, 10^{-28}$ (0.11) & $6.1\,\, 10^{-26}$ (0.02) \\
$\parallel$ 17.94 & $4.5\,\, 10^{-30}$ (0.09) & $2.0\,\, 10^{-28}$ (0.14) & $1.6\,\, 10^{-25}$ (0.06) \\
$\perp$ 19.39 & $6.6\,\, 10^{-30}$ (0.13) & $2.8\,\, 10^{-28}$ (0.19) & $2.6\,\, 10^{-25}$ (0.09) \\
$\perp$ 20.61 & $9.1\,\, 10^{-30}$ (0.18) & $3.6\,\, 10^{-28}$ (0.25) & $3.9\,\, 10^{-25}$ (0.14) \\
$\parallel$ 20.65 & $7.1\,\, 10^{-30}$ (0.14) & $3.0\,\, 10^{-28}$ (0.21) & $3.0\,\, 10^{-25}$ (0.11) \\
$[21.54]$ & $5.1\,\, 10^{-30}$ (0.10) & $2.0\,\, 10^{-28}$ (0.14) & \textemdash{} \\
$\parallel$ 21.57 & $5.6\,\, 10^{-30}$ (0.11) & $2.3\,\, 10^{-28}$ (0.16) & $1.1\,\, 10^{-25}$ (0.04) \\
$\parallel$ 29.12 & $7.8\,\, 10^{-30}$ (0.15) & $3.4\,\, 10^{-28}$ (0.24) & $5.1\,\, 10^{-26}$ (0.02) \\
$\perp$ 31.96 & $9.6\,\, 10^{-30}$ (0.19) & $4.0\,\, 10^{-28}$ (0.28) & $2.3\,\, 10^{-25}$ (0.08) \\
$[32.80]$ & $8.5\,\, 10^{-30}$ (0.17) & $3.2\,\, 10^{-28}$ (0.22) & \textemdash{} \\
$\perp$ 43.97 & $1.4\,\, 10^{-29}$ (0.28) & $6.3\,\, 10^{-28}$ (0.44) & $5.4\,\, 10^{-25}$ (0.20) \\
$\parallel$ 47.93 & $1.3\,\, 10^{-29}$ (0.25) & $5.7\,\, 10^{-28}$ (0.39) & $3.7\,\, 10^{-25}$ (0.13) \\
$[57.31]$ & $1.3\,\, 10^{-29}$ (0.25) & $3.6\,\, 10^{-28}$ (0.25) & \textemdash{} \\
$\perp$ 65.70 & $1.6\,\, 10^{-29}$ (0.31) & $6.9\,\, 10^{-28}$ (0.48) & $5.0\,\, 10^{-25}$ (0.18) \\
\noalign{\smallskip} \hline 
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 & & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$[15.58]$ & $5.5\,\, 10^{-30}$ (0.07) & $2.5\,\, 10^{-28}$ (0.07) & $5.9\,\, 10^{-28}$ (0.00) \\
$\parallel$ 16.05 & $7.5\,\, 10^{-30}$ (0.09) & $4.1\,\, 10^{-28}$ (0.12) & $6.7\,\, 10^{-26}$ (0.02) \\
$\perp$ 16.18 & $1.9\,\, 10^{-28}$ (2.31) & $9.8\,\, 10^{-27}$ (2.82) & $5.1\,\, 10^{-24}$ (1.33) \\
$[17.63]$ & $8.1\,\, 10^{-30}$ (0.10) & $3.3\,\, 10^{-28}$ (0.09) & $1.2\,\, 10^{-28}$ (0.00) \\
$\parallel$ 17.77 & $4.2\,\, 10^{-29}$ (0.52) & $2.2\,\, 10^{-27}$ (0.62) & $1.0\,\, 10^{-24}$ (0.27) \\
$\parallel$ 17.81 & $1.5\,\, 10^{-29}$ (0.18) & $7.5\,\, 10^{-28}$ (0.22) & $2.5\,\, 10^{-25}$ (0.07) \\
$\parallel$ 20.69 & $3.3\,\, 10^{-29}$ (0.41) & $1.9\,\, 10^{-27}$ (0.55) & $7.3\,\, 10^{-25}$ (0.19) \\
$\parallel$ 21.26 & $2.1\,\, 10^{-29}$ (0.26) & $1.0\,\, 10^{-27}$ (0.30) & $3.4\,\, 10^{-25}$ (0.09) \\
$\perp$ 21.65 & $1.4\,\, 10^{-29}$ (0.17) & $7.4\,\, 10^{-28}$ (0.21) & $7.5\,\, 10^{-26}$ (0.02) \\
$\perp$ 23.24 & $2.3\,\, 10^{-29}$ (0.28) & $1.3\,\, 10^{-27}$ (0.37) & $3.8\,\, 10^{-25}$ (0.10) \\
$[23.34]$ & $1.5\,\, 10^{-29}$ (0.19) & $5.5\,\, 10^{-28}$ (0.16) & \textemdash{} \\
$\parallel$ 28.74 & $2.1\,\, 10^{-29}$ (0.26) & $1.1\,\, 10^{-27}$ (0.32) & $4.1\,\, 10^{-26}$ (0.01) \\
$\perp$ 34.03 & $2.8\,\, 10^{-29}$ (0.35) & $1.6\,\, 10^{-27}$ (0.45) & $2.3\,\, 10^{-25}$ (0.06) \\
$[39.41]$ & $3.0\,\, 10^{-29}$ (0.37) & $6.3\,\, 10^{-28}$ (0.18) & \textemdash{} \\
$\parallel$ 49.37 & $3.5\,\, 10^{-29}$ (0.43) & $5.1\,\, 10^{-28}$ (0.15) & \textemdash{} \\
$\perp$ 60.35 & $4.7\,\, 10^{-29}$ (0.58) & $2.5\,\, 10^{-27}$ (0.72) & $5.4\,\, 10^{-25}$ (0.14) \\
$[81.51]$ & $4.1\,\, 10^{-29}$ (0.51) & $3.1\,\, 10^{-28}$ (0.09) & \textemdash{} \\
$\perp$ 98.49 & $5.1\,\, 10^{-29}$ (0.62) & $2.8\,\, 10^{-27}$ (0.81) & $3.2\,\, 10^{-25}$ (0.08) \\
\noalign{\smallskip} \hline 
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 & & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 15.63 & $1.6\,\, 10^{-29}$ (0.23) & $7.1\,\, 10^{-29}$ (0.29) & $4.4\,\, 10^{-25}$ (0.18) \\
%15.86 & $9.0\,\, 10^{-31}$ (0.01) & $5.9\,\, 10^{-30}$ (0.02) & $0$ (0.00) \\
$\parallel$ 16.31 & $5.3\,\, 10^{-29}$ (0.78) & $2.3\,\, 10^{-28}$ (0.93) & $1.5\,\, 10^{-24}$ (0.62) \\
%17.83 & $1.4\,\, 10^{-30}$ (0.02) & $7.7\,\, 10^{-30}$ (0.03) & $1.2\,\, 10^{-28}$ (0.00) \\
$\parallel$ 17.93 & $8.5\,\, 10^{-29}$ (1.25) & $3.8\,\, 10^{-28}$ (1.54) & $2.5\,\, 10^{-24}$ (0.99) \\
%19.53 & $2.3\,\, 10^{-30}$ (0.03) & $9.9\,\, 10^{-30}$ (0.04) & \textemdash{} \\
$[19.98]$ & $2.6\,\, 10^{-30}$ (0.04) & $1.2\,\, 10^{-29}$ (0.05) & \textemdash{} \\
$\perp$ 21.15 & $1.5\,\, 10^{-29}$ (0.23) & $7.4\,\, 10^{-29}$ (0.30) & $4.4\,\, 10^{-25}$ (0.18) \\
$[21.36]$ & $3.0\,\, 10^{-30}$ (0.04) & $1.4\,\, 10^{-29}$ (0.06) & \textemdash{} \\
$\perp$ 21.55 & $1.9\,\, 10^{-28}$ (2.80) & $8.7\,\, 10^{-28}$ (3.49) & $5.3\,\, 10^{-24}$ (2.12) \\
$\parallel$ 22.69 & $5.4\,\, 10^{-30}$ (0.08) & $2.7\,\, 10^{-29}$ (0.11) & $9.5\,\, 10^{-26}$ (0.04) \\
$[26.73]$ & $4.8\,\, 10^{-30}$ (0.07) & $2.5\,\, 10^{-29}$ (0.10) & \textemdash{} \\
$[31.73]$ & $6.8\,\, 10^{-30}$ (0.10) & $3.3\,\, 10^{-29}$ (0.13) & \textemdash{} \\
$[31.95]$ & $6.8\,\, 10^{-30}$ (0.10) & $3.2\,\, 10^{-29}$ (0.13) & \textemdash{} \\
$[33.20]$ & $7.4\,\, 10^{-30}$ (0.11) & $3.6\,\, 10^{-29}$ (0.14) & \textemdash{} \\
$\perp$ 37.47 & $1.1\,\, 10^{-29}$ (0.16) & $5.6\,\, 10^{-29}$ (0.23) & $1.6\,\, 10^{-25}$ (0.06) \\
$[52.27]$ & $1.2\,\, 10^{-29}$ (0.18) & $5.6\,\, 10^{-29}$ (0.22) & \textemdash{} \\
$\parallel$ 66.17 & $1.7\,\, 10^{-29}$ (0.26) & $8.5\,\, 10^{-29}$ (0.34) & $2.2\,\, 10^{-25}$ (0.09) \\
$[67.60]$ & $1.4\,\, 10^{-29}$ (0.21) & $6.4\,\, 10^{-29}$ (0.26) & \textemdash{} \\
$[110.11]$ & $1.6\,\, 10^{-29}$ (0.24) & $6.6\,\, 10^{-29}$ (0.26) & \textemdash{} \\
$\perp$ 180.44 & $2.1\,\, 10^{-29}$ (0.31) & $1.0\,\, 10^{-28}$ (0.42) & $1.9\,\, 10^{-26}$ (0.01) \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 & & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
%15.84 & $4.6\,\, 10^{-30}$ (0.04) & $1.9\,\, 10^{-28}$ (0.04) & $5.9\,\, 10^{-26}$ (0.01) \\
%15.92 & $3.3\,\, 10^{-30}$ (0.03) & $1.4\,\, 10^{-28}$ (0.03) & $0$ (0.00) \\
$\parallel$ 16.23 & $9.9\,\, 10^{-30}$ (0.08) & $5.1\,\, 10^{-28}$ (0.09) & $2.1\,\, 10^{-25}$ (0.04) \\
%18.08 & $4.4\,\, 10^{-30}$ (0.04) & $2.4\,\, 10^{-28}$ (0.04) & $3.8\,\, 10^{-28}$ (0.00) \\
$\parallel$ 18.16 & $8.7\,\, 10^{-30}$ (0.07) & $4.9\,\, 10^{-28}$ (0.09) & $1.4\,\, 10^{-25}$ (0.03) \\
$[19.72]$ & $6.7\,\, 10^{-30}$ (0.05) & $3.2\,\, 10^{-28}$ (0.06) & \textemdash{} \\
$[20.37]$ & $7.8\,\, 10^{-30}$ (0.06) & $3.6\,\, 10^{-28}$ (0.07) & \textemdash{} \\
$[21.12]$ & $8.9\,\, 10^{-30}$ (0.07) & $4.0\,\, 10^{-28}$ (0.07) & \textemdash{} \\
$\perp$ 21.53 & $9.1\,\, 10^{-29}$ (0.73) & $4.5\,\, 10^{-27}$ (0.83) & $2.0\,\, 10^{-24}$ (0.37) \\
$\parallel$ 22.60 & $1.3\,\, 10^{-29}$ (0.11) & $6.4\,\, 10^{-28}$ (0.12) & $1.7\,\, 10^{-25}$ (0.03) \\
$\perp$ 22.87 & $1.5\,\, 10^{-28}$ (1.21) & $7.5\,\, 10^{-27}$ (1.38) & $3.2\,\, 10^{-24}$ (0.59) \\
$[26.08]$ & $1.6\,\, 10^{-29}$ (0.13) & $5.9\,\, 10^{-28}$ (0.11) & \textemdash{} \\
$[30.78]$ & $2.0\,\, 10^{-29}$ (0.16) & $8.6\,\, 10^{-28}$ (0.16) & \textemdash{} \\
$[32.97]$ & $2.1\,\, 10^{-29}$ (0.17) & $9.4\,\, 10^{-28}$ (0.17) & \textemdash{} \\
$[33.78]$ & $2.3\,\, 10^{-29}$ (0.18) & $9.0\,\, 10^{-28}$ (0.17) & \textemdash{} \\
$\perp$ 38.22 & $3.5\,\, 10^{-29}$ (0.28) & $1.9\,\, 10^{-27}$ (0.34) & $4.6\,\, 10^{-25}$ (0.09) \\
$[50.82]$ & $3.7\,\, 10^{-29}$ (0.30) & $1.1\,\, 10^{-27}$ (0.20) & \textemdash{} \\
$\parallel$ 60.07 & $4.6\,\, 10^{-29}$ (0.37) & $2.4\,\, 10^{-27}$ (0.45) & $4.1\,\, 10^{-25}$ (0.08) \\
$[67.32]$ & $4.7\,\, 10^{-29}$ (0.38) & $1.1\,\, 10^{-27}$ (0.19) & \textemdash{} \\
$[96.38]$ & $5.4\,\, 10^{-29}$ (0.43) & $7.6\,\, 10^{-28}$ (0.14) & \textemdash{} \\
$\perp$ 175.31 & $6.7\,\, 10^{-29}$ (0.54) & $3.4\,\, 10^{-27}$ (0.63) & $1.7\,\, 10^{-25}$ (0.03) \\
\noalign{\smallskip} \hline 
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 & & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%) \\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\perp$ 17.26 & $4.1\,\, 10^{-29}$ (0.71) & $1.4\,\, 10^{-27}$ (0.88) & $2.7\,\, 10^{-24}$ (0.62) \\
$\parallel$ 17.53 & $7.2\,\, 10^{-30}$ (0.13) & $2.3\,\, 10^{-28}$ (0.15) & $4.3\,\, 10^{-25}$ (0.10) \\
$\perp$ 18.05 & $1.9\,\, 10^{-29}$ (0.33) & $6.3\,\, 10^{-28}$ (0.41) & $1.2\,\, 10^{-24}$ (0.27) \\
$\parallel$ 18.57 & $1.6\,\, 10^{-29}$ (0.29) & $5.9\,\, 10^{-28}$ (0.38) & $1.1\,\, 10^{-24}$ (0.25) \\
$\parallel$ 20.83 & $5.6\,\, 10^{-29}$ (0.99) & $2.0\,\, 10^{-27}$ (1.26) & $3.6\,\, 10^{-24}$ (0.83) \\
$\perp$ 23.22 & $4.7\,\, 10^{-29}$ (0.83) & $1.6\,\, 10^{-27}$ (1.05) & $3.0\,\, 10^{-24}$ (0.70) \\
$[26.04]$ & $2.8\,\, 10^{-30}$ (0.05) & $8.6\,\, 10^{-29}$ (0.06) & \textemdash{} \\
$[26.45]$ & $3.0\,\, 10^{-30}$ (0.05) & $9.4\,\, 10^{-29}$ (0.06) & \textemdash{} \\
$\perp$ 34.63 & $5.1\,\, 10^{-30}$ (0.09) & $2.0\,\, 10^{-28}$ (0.13) & $7.7\,\, 10^{-26}$ (0.02) \\
$[34.66]$ & $4.6\,\, 10^{-30}$ (0.08) & $1.4\,\, 10^{-28}$ (0.09) & \textemdash{} \\
$\perp$ 43.01 & $1.6\,\, 10^{-29}$ (0.29) & $6.0\,\, 10^{-28}$ (0.39) & $9.4\,\, 10^{-25}$ (0.22) \\
$\parallel$ 54.14 & $8.5\,\, 10^{-30}$ (0.15) & $3.3\,\, 10^{-28}$ (0.21) & $1.6\,\, 10^{-25}$ (0.04) \\
$[57.60]$ & $8.3\,\, 10^{-30}$ (0.15) & $1.8\,\, 10^{-28}$ (0.12) & \textemdash{} \\
$[75.03]$ & $9.6\,\, 10^{-30}$ (0.17) & $1.7\,\, 10^{-28}$ (0.11) & \textemdash{} \\
$\perp$ 131.58 & $1.3\,\, 10^{-29}$ (0.22) & $4.7\,\, 10^{-28}$ (0.30) & \textemdash{} \\
$\perp$ 206.15 & $1.4\,\, 10^{-29}$ (0.24) & $4.8\,\, 10^{-28}$ (0.31) & \textemdash{} \\
\noalign{\smallskip} \hline 
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 17.87 & $5.5\,\, 10^{-29}$ (0.45) & $3.8\,\, 10^{-27}$ (0.60) & $1.1\,\, 10^{-24}$ (0.20) \\
$\perp$ 18.38 & $8.2\,\, 10^{-30}$ (0.07) & $5.8\,\, 10^{-28}$ (0.09) & $1.2\,\, 10^{-25}$ (0.02) \\
$\parallel$ 18.54 & $2.3\,\, 10^{-29}$ (0.19) & $1.4\,\, 10^{-27}$ (0.22) & $3.6\,\, 10^{-25}$ (0.07) \\
$\perp$ 19.44 & $5.1\,\, 10^{-29}$ (0.42) & $3.2\,\, 10^{-27}$ (0.51) & $8.8\,\, 10^{-25}$ (0.17) \\
$[20.26]$ & $5.7\,\, 10^{-30}$ (0.05) & $1.2\,\, 10^{-28}$ (0.02) & \textemdash{} \\
$\parallel$ 20.86 & $1\,\, 10^{-28}$ (0.83) & $6.7\,\, 10^{-27}$ (1.08) & $1.7\,\, 10^{-24}$ (0.33) \\
$[21.28]$ & $6.7\,\, 10^{-30}$ (0.05) & $1.9\,\, 10^{-28}$ (0.03) & \textemdash{} \\
$[22.10]$ & $8.1\,\, 10^{-30}$ (0.07) & $2.2\,\, 10^{-28}$ (0.04) & \textemdash{} \\
$\perp$ 24.09 & $4.3\,\, 10^{-29}$ (0.35) & $2.8\,\, 10^{-27}$ (0.44) & $6.3\,\, 10^{-25}$ (0.12) \\
$[26.95]$ & $1.5\,\, 10^{-29}$ (0.12) & $3\,\, 10^{-28}$ (0.05) & \textemdash{} \\
$[27.20]$ & $1.4\,\, 10^{-29}$ (0.12) & $3\,\, 10^{-28}$ (0.05) & \textemdash{} \\
$\perp$ 34.64 & $2.9\,\, 10^{-29}$ (0.23) & $1.8\,\, 10^{-27}$ (0.29) & $2.8\,\, 10^{-25}$ (0.05) \\
$[36.34]$ & $2.4\,\, 10^{-29}$ (0.20) & $4.9\,\, 10^{-28}$ (0.08) & \textemdash{} \\
$\perp$ 45.49 & $5.3\,\, 10^{-29}$ (0.43) & $3.6\,\, 10^{-27}$ (0.57) & $6\,\, 10^{-25}$ (0.11) \\
$\parallel$ 54.75 & $4.8\,\, 10^{-29}$ (0.39) & $3.2\,\, 10^{-27}$ (0.50) & $3.6\,\, 10^{-25}$ (0.07) \\
$[59.57]$ & $4.3\,\, 10^{-29}$ (0.35) & $5\,\, 10^{-28}$ (0.08) & \textemdash{} \\
$[78.66]$ & $5.2\,\, 10^{-29}$ (0.43) & $4.3\,\, 10^{-28}$ (0.07) & \textemdash{} \\
$\perp$ 136.64 & $6.8\,\, 10^{-29}$ (0.56) & $4.4\,\, 10^{-27}$ (0.71) & $6.8\,\, 10^{-26}$ (0.01) \\
$\perp$ 249.14 & $7.7\,\, 10^{-29}$ (0.63) & $1.7\,\, 10^{-27}$ (0.28) & \textemdash{} \\
\noalign{\smallskip} \hline 
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%) \\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 17.21 & $4.6\,\, 10^{-29}$ (0.59) & $3.0\,\, 10^{-27}$ (0.79) & $1.9\,\, 10^{-24}$ (0.42) \\
$\perp$ 18.36 & $9.4\,\, 10^{-29}$ (1.20) & $6.0\,\, 10^{-27}$ (1.60) & $3.8\,\, 10^{-24}$ (0.83) \\
$\parallel$ 18.63 & $1.6\,\, 10^{-29}$ (0.20) & $8.9\,\, 10^{-28}$ (0.24) & $6.0\,\, 10^{-25}$ (0.13) \\
$\perp$ 21.19 & $5.1\,\, 10^{-30}$ (0.06) & $3.4\,\, 10^{-28}$ (0.09) & $1.5\,\, 10^{-25}$ (0.03) \\
$\parallel$ 21.76 & $2.0\,\, 10^{-29}$ (0.26) & $1.4\,\, 10^{-27}$ (0.38) & $8.3\,\, 10^{-25}$ (0.18) \\
%21.99 & $2.6\,\, 10^{-30}$ (0.03) & $1.5\,\, 10^{-28}$ (0.04) & $5.0\,\, 10^{-28}$ (0.00) \\
%23.34 & $3.3\,\, 10^{-30}$ (0.04) & $1.7\,\, 10^{-28}$ (0.04) & $4.8\,\, 10^{-28}$ (0.00) \\
$[23.94]$ & $3.6\,\, 10^{-30}$ (0.05) & $1.6\,\, 10^{-28}$ (0.04) & \textemdash{} \\
$[27.75]$ & $5.1\,\, 10^{-30}$ (0.07) & $2.2\,\, 10^{-28}$ (0.06) & \textemdash{} \\
$[28.48]$ & $5.3\,\, 10^{-30}$ (0.07) & $2.5\,\, 10^{-28}$ (0.07) & \textemdash{} \\
$[34.30]$ & $7.7\,\, 10^{-30}$ (0.10) & $3.2\,\, 10^{-28}$ (0.09) & \textemdash{} \\
$\parallel$ 39.63 & $9.4\,\, 10^{-30}$ (0.12) & $5.6\,\, 10^{-28}$ (0.15) & \textemdash{} \\
$[42.43]$ & $1.1\,\, 10^{-29}$ (0.14) & $3.7\,\, 10^{-28}$ (0.10) & \textemdash{} \\
$[48.89]$ & $1.2\,\, 10^{-29}$ (0.16) & $3.7\,\, 10^{-28}$ (0.10) & \textemdash{} \\
$\perp$ 57.14 & $2.7\,\, 10^{-29}$ (0.35) & $1.9\,\, 10^{-27}$ (0.49) & $7.3\,\, 10^{-25}$ (0.16) \\
$[77.69]$ & $1.6\,\, 10^{-29}$ (0.21) & $3.0\,\, 10^{-28}$ (0.08) & \textemdash{} \\
$\perp$ 105.54 & $2.0\,\, 10^{-29}$ (0.26) & $1.4\,\, 10^{-27}$ (0.38) & $7.1\,\, 10^{-26}$ (0.02) \\
$[344.80]$ & $1.4\,\, 10^{-29}$ (0.18) & $3.1\,\, 10^{-29}$ (0.01) & \textemdash{} \\
\noalign{\smallskip} \hline 
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%) \\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 17.41 & $7.4\,\, 10^{-29}$ (0.71) & $4.1\,\, 10^{-27}$ (0.86) & $3.0\,\, 10^{-24}$ (0.48) \\
$\perp$ 18.75 & $1.0\,\, 10^{-28}$ (1.00) & $6.0\,\, 10^{-27}$ (1.24) & $4.1\,\, 10^{-24}$ (0.65) \\
$\parallel$ 18.99 & $2.7\,\, 10^{-29}$ (0.26) & $1.6\,\, 10^{-27}$ (0.32) & $1.1\,\, 10^{-24}$ (0.17) \\
$\perp$ 21.54 & $9.8\,\, 10^{-30}$ (0.09) & $5.8\,\, 10^{-28}$ (0.12) & $3.0\,\, 10^{-25}$ (0.05) \\
$\parallel$ 21.95 & $1.4\,\, 10^{-29}$ (0.13) & $7.8\,\, 10^{-28}$ (0.16) & $4.3\,\, 10^{-25}$ (0.07) \\
$[22.04]$ & $4.7\,\, 10^{-30}$ (0.05) & $2.1\,\, 10^{-28}$ (0.04) & \textemdash{} \\
$[23.38]$ & $5.6\,\, 10^{-30}$ (0.05) & $3.0\,\, 10^{-28}$ (0.06) & \textemdash{} \\
$[24.23]$ & $5.8\,\, 10^{-30}$ (0.06) & $3.4\,\, 10^{-28}$ (0.07) & \textemdash{} \\
$[27.67]$ & $8.5\,\, 10^{-30}$ (0.08) & $4.1\,\, 10^{-28}$ (0.09) & \textemdash{} \\
$[28.49]$ & $9.4\,\, 10^{-30}$ (0.09) & $4.4\,\, 10^{-28}$ (0.09) & \textemdash{} \\
$[35.52]$ & $1.3\,\, 10^{-29}$ (0.13) & $5.8\,\, 10^{-28}$ (0.12) & \textemdash{} \\
$\parallel$ 39.35 & $1.9\,\, 10^{-29}$ (0.18) & $1.2\,\, 10^{-27}$ (0.26) & $3.5\,\, 10^{-25}$ (0.06) \\
$[40.73]$ & $1.6\,\, 10^{-29}$ (0.16) & $6.3\,\, 10^{-28}$ (0.13) & \textemdash{} \\
$[48.48]$ & $2.0\,\, 10^{-29}$ (0.19) & $6.8\,\, 10^{-28}$ (0.14) & \textemdash{} \\
$\perp$ 57.15 & $4.3\,\, 10^{-29}$ (0.42) & $2.8\,\, 10^{-27}$ (0.58) & $1.2\,\, 10^{-24}$ (0.19) \\
$[67.82]$ & $2.5\,\, 10^{-29}$ (0.24) & $6.1\,\, 10^{-28}$ (0.13) & \textemdash{} \\
$\perp$ 98.04 & $3.4\,\, 10^{-29}$ (0.32) & $2.2\,\, 10^{-27}$ (0.45) & $4.1\,\, 10^{-25}$ (0.07) \\
$[247.44]$ & $3.0\,\, 10^{-29}$ (0.29) & $1.1\,\, 10^{-28}$ (0.02) & \textemdash{} \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%) \\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 15.78 & $5.8\,\, 10^{-29}$ (0.65) & $2.6\,\, 10^{-27}$ (0.75) & $2.6\,\, 10^{-24}$ (0.55) \\
$\parallel$ 17.39 & $1.3\,\, 10^{-28}$ (1.45) & $6.1\,\, 10^{-27}$ (1.74) & $5.5\,\, 10^{-24}$ (1.16) \\
$\parallel$ 20.75 & $8.6\,\, 10^{-29}$ (0.95) & $3.9\,\, 10^{-27}$ (1.12) & $3.4\,\, 10^{-24}$ (0.72) \\
$\perp$ 21.38 & $6.4\,\, 10^{-29}$ (0.71) & $3.0\,\, 10^{-27}$ (0.85) & $2.6\,\, 10^{-24}$ (0.55) \\
$\perp$ 21.72 & $2.4\,\, 10^{-28}$ (2.65) & $1.1\,\, 10^{-26}$ (3.11) & $9.5\,\, 10^{-24}$ (1.99) \\
%26.97 & $2.5\,\, 10^{-30}$ (0.03) & $1.1\,\, 10^{-28}$ (0.03) & $1.3\,\, 10^{-26}$ (0.00) \\
$\parallel$ 28.18 & $7.6\,\, 10^{-30}$ (0.08) & $3.4\,\, 10^{-28}$ (0.10) & $2.2\,\, 10^{-25}$ (0.05) \\
%28.93 & $2.6\,\, 10^{-30}$ (0.03) & $9.6\,\, 10^{-29}$ (0.03) & $0$ (0.00) \\
$[34.69]$ & $4.2\,\, 10^{-30}$ (0.05) & $1.4\,\, 10^{-28}$ (0.04) & \textemdash{} \\
$[39.34]$ & $5.3\,\, 10^{-30}$ (0.06) & $1.5\,\, 10^{-28}$ (0.04) & \textemdash\\
$[41.72]$ & $5.9\,\, 10^{-30}$ (0.07) & $1.7\,\, 10^{-28}$ (0.05) & \textemdash\\
$[43.10]$ & $6.3\,\, 10^{-30}$ (0.07) & $1.6\,\, 10^{-28}$ (0.05) & $8.4\,\, 10^{-29}$ (0.00) \\
$\perp$ 52.61 & $1.2\,\, 10^{-29}$ (0.13) & $5.8\,\, 10^{-28}$ (0.16) & $2.0\,\, 10^{-25}$ (0.04) \\
$[66.95]$ & $1.1\,\, 10^{-29}$ (0.12) & $1.7\,\, 10^{-28}$ (0.05) & $3.8\,\, 10^{-28}$ (0.00) \\
$\parallel$ 98.26 & $1.5\,\, 10^{-29}$ (0.16) & $7.1\,\, 10^{-28}$ (0.20) & $2.9\,\, 10^{-26}$ (0.01) \\
$[99.27]$ & $1.3\,\, 10^{-29}$ (0.15) & $1.3\,\, 10^{-28}$ (0.04) & \textemdash\\ 
$[137.59]$ & $1.4\,\, 10^{-29}$ (0.16) & $8.7\,\, 10^{-29}$ (0.02) & \textemdash\\
$\perp$ 267.28 & $2.1\,\, 10^{-29}$ (0.23) & $9\,\, 10^{-28}$ (0.25) & \textemdash\\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%) \\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 17.37 & $3.3\,\, 10^{-29}$ (0.15) & $1.8\,\, 10^{-27}$ (0.16) & $4.7\,\, 10^{-25}$ (0.06) \\
$\perp$ 20.63 & $1.6\,\, 10^{-28}$ (0.76) & $9.7\,\, 10^{-27}$ (0.89) & $2.3\,\, 10^{-24}$ (0.30) \\
$\perp$ 21.94 & $6.9\,\, 10^{-28}$ (3.20) & $4.0\,\, 10^{-26}$ (3.71) & $9.4\,\, 10^{-24}$ (1.22) \\
$\perp$ 25.93 & $1.1\,\, 10^{-29}$ (0.05) & $6.3\,\, 10^{-28}$ (0.06) & $5.1\,\, 10^{-26}$ (0.01) \\
$\parallel$ 27.66 & $1.5\,\, 10^{-29}$ (0.07) & $9.1\,\, 10^{-28}$ (0.08) & $1\,\, 10^{-25}$ (0.01) \\
$[27.87]$ & $1.2\,\, 10^{-29}$ (0.05) & $2.3\,\, 10^{-28}$ (0.02) & \textemdash{} \\
$[35.10]$ & $2.1\,\, 10^{-29}$ (0.10) & $3.8\,\, 10^{-28}$ (0.03) & \textemdash{} \\
$[40.11]$ & $2.6\,\, 10^{-29}$ (0.12) & $4.5\,\, 10^{-28}$ (0.04) & \textemdash{} \\
$[40.71]$ & $2.8\,\, 10^{-29}$ (0.13) & $4.5\,\, 10^{-28}$ (0.04) & \textemdash{} \\
$[41.70]$ & $2.8\,\, 10^{-29}$ (0.13) & $4.2\,\, 10^{-28}$ (0.04) & \textemdash{} \\
$\perp$ 52.73 & $6.1\,\, 10^{-29}$ (0.28) & $3.5\,\, 10^{-27}$ (0.32) & $4.6\,\, 10^{-25}$ (0.06) \\
$[62.41]$ & $4.7\,\, 10^{-29}$ (0.22) & $4.9\,\, 10^{-28}$ (0.05) & \textemdash{} \\
$\parallel$ 86.88 & $7.9\,\, 10^{-29}$ (0.37) & $4.7\,\, 10^{-27}$ (0.43) & $4.5\,\, 10^{-25}$ (0.06) \\
$[100.30]$ & $6.5\,\, 10^{-29}$ (0.30) & $3.1\,\, 10^{-28}$ (0.03) & \textemdash{} \\
$[110.73]$ & $6.6\,\, 10^{-29}$ (0.31) & $2.9\,\, 10^{-28}$ (0.03) & \textemdash{} \\
$\perp$ 474.50 & $1.1\,\, 10^{-28}$ (0.49) & $3.7\,\, 10^{-27}$ (0.34) & \textemdash{} \\
\noalign{\smallskip} \hline 
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\perp$ 15.41 & $1.1\,\, 10^{-28}$ (1.49) & $5.8\,\, 10^{-27}$ (1.94) & $6.0\,\, 10^{-24}$ (1.19) \\
$\parallel$ 17.68 & $3.0\,\, 10^{-29}$ (0.41) & $1.6\,\, 10^{-27}$ (0.55) & $1.6\,\, 10^{-24}$ (0.31) \\
$\perp$ 18.40 & $7.2\,\, 10^{-29}$ (0.98) & $3.9\,\, 10^{-27}$ (1.31) & $3.9\,\, 10^{-24}$ (0.77) \\
$\parallel$ 18.62 & $5.2\,\, 10^{-30}$ (0.07) & $2.4\,\, 10^{-28}$ (0.08) & $2.3\,\, 10^{-25}$ (0.05) \\
$\perp$ 19.44 & $4.7\,\, 10^{-29}$ (0.64) & $2.6\,\, 10^{-27}$ (0.87) & $2.6\,\, 10^{-24}$ (0.51) \\
$\parallel$ 20.82 & $4.4\,\, 10^{-30}$ (0.06) & $2.6\,\, 10^{-28}$ (0.09) & $1.7\,\, 10^{-25}$ (0.03) \\
$\parallel$ 22.16 & $1.9\,\, 10^{-29}$ (0.26) & $1.1\,\, 10^{-27}$ (0.35) & $9.3\,\, 10^{-25}$ (0.18) \\
$\perp$ 23.56 & $3.1\,\, 10^{-30}$ (0.04) & $2.2\,\, 10^{-28}$ (0.07) & $3.8\,\, 10^{-26}$ (0.01) \\
$\parallel$ 24.43 & $1.6\,\, 10^{-29}$ (0.21) & $8.1\,\, 10^{-28}$ (0.27) & $7.3\,\, 10^{-25}$ (0.14) \\
$\parallel$ 26.12 & $4.7\,\, 10^{-30}$ (0.06) & $2.9\,\, 10^{-28}$ (0.10) & $9.4\,\, 10^{-26}$ (0.02) \\
$\parallel$ 27.65 & $5.3\,\, 10^{-30}$ (0.07) & $3.1\,\, 10^{-28}$ (0.10) & $7.9\,\, 10^{-26}$ (0.02) \\
$\perp$ 34.15 & $6.3\,\, 10^{-30}$ (0.08) & $4\,\, 10^{-28}$ (0.13) & \textemdash{} \\
$[34.37]$ & $6.2\,\, 10^{-30}$ (0.08) & $2.0\,\, 10^{-28}$ (0.07) & \textemdash{} \\
$\parallel$ 35.04 & $8.2\,\, 10^{-30}$ (0.11) & $4.6\,\, 10^{-28}$ (0.15) & $1.4\,\, 10^{-25}$ (0.03) \\
$[36.35]$ & $7.4\,\, 10^{-30}$ (0.10) & $2.2\,\, 10^{-28}$ (0.07) & \textemdash{} \\
$\perp$ 49.73 & $1.6\,\, 10^{-29}$ (0.22) & $9.6\,\, 10^{-28}$ (0.32) & $5.2\,\, 10^{-25}$ (0.10) \\
$[55.73]$ & $1.1\,\, 10^{-29}$ (0.15) & $2.3\,\, 10^{-28}$ (0.08) & \textemdash{} \\
$\perp$ 76.15 & $1.9\,\, 10^{-29}$ (0.26) & $1.1\,\, 10^{-27}$ (0.38) & $5.0\,\, 10^{-25}$ (0.10) \\
$\perp$ 105.47 & $1.6\,\, 10^{-29}$ (0.22) & $1.0\,\, 10^{-27}$ (0.34) & $3.4\,\, 10^{-26}$ (0.01) \\
$[167.79]$ & $1.4\,\, 10^{-29}$ (0.19) & $5.2\,\, 10^{-29}$ (0.02) & \textemdash{}  \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%) \\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\perp$ 15.56 & $1.9\,\, 10^{-28}$ (1.63) & $1.0\,\, 10^{-26}$ (1.99) & $7.2\,\, 10^{-24}$ (1.07) \\
$\parallel$ 15.96 & $5.3\,\, 10^{-30}$ (0.05) & $2.6\,\, 10^{-28}$ (0.05) & $1.3\,\, 10^{-25}$ (0.02) \\
$\parallel$ 17.82 & $2.6\,\, 10^{-29}$ (0.22) & $1.3\,\, 10^{-27}$ (0.25) & $8.6\,\, 10^{-25}$ (0.13) \\
$\perp$ 18.62 & $1.2\,\, 10^{-28}$ (1.02) & $6.4\,\, 10^{-27}$ (1.28) & $4.3\,\, 10^{-24}$ (0.63) \\
$\parallel$ 18.94 & $1.2\,\, 10^{-29}$ (0.10) & $6.0\,\, 10^{-28}$ (0.12) & $3.6\,\, 10^{-25}$ (0.05) \\
$\parallel$ 18.95 & $1.4\,\, 10^{-29}$ (0.12) & $7.7\,\, 10^{-28}$ (0.15) & $4.2\,\, 10^{-25}$ (0.06) \\
$\parallel$ 20.84 & $1.2\,\, 10^{-29}$ (0.10) & $7.7\,\, 10^{-28}$ (0.15) & $3.4\,\, 10^{-25}$ (0.05) \\
$[22.24]$ & $6.7\,\, 10^{-30}$ (0.06) & $2.7\,\, 10^{-28}$ (0.05) & \textemdash{} \\
$\parallel$ 22.50 & $1.4\,\, 10^{-29}$ (0.12) & $8.1\,\, 10^{-28}$ (0.16) & $3.6\,\, 10^{-25}$ (0.05) \\
$\perp$ 23.75 & $8.6\,\, 10^{-30}$ (0.07) & $4.8\,\, 10^{-28}$ (0.10) & $5.7\,\, 10^{-26}$ (0.01) \\
$\parallel$ 24.18 & $8.9\,\, 10^{-30}$ (0.08) & $5.3\,\, 10^{-28}$ (0.11) & $8.1\,\, 10^{-26}$ (0.01) \\
$\parallel$ 25.93 & $1.2\,\, 10^{-29}$ (0.10) & $7.1\,\, 10^{-28}$ (0.14) & $2.3\,\, 10^{-25}$ (0.03) \\
$\parallel$ 27.93 & $2.1\,\, 10^{-29}$ (0.18) & $1.2\,\, 10^{-27}$ (0.24) & $5.4\,\, 10^{-25}$ (0.08) \\
$\perp$ 33.76 & $1.8\,\, 10^{-29}$ (0.15) & $1.0\,\, 10^{-27}$ (0.20) & $1.7\,\, 10^{-25}$ (0.03) \\
$\parallel$ 34.33 & $2.1\,\, 10^{-29}$ (0.18) & $1.2\,\, 10^{-27}$ (0.24) & $4.0\,\, 10^{-25}$ (0.06) \\
$[35.26]$ & $1.8\,\, 10^{-29}$ (0.15) & $5.3\,\, 10^{-28}$ (0.11) & \textemdash{} \\
$[35.59]$ & $1.8\,\, 10^{-29}$ (0.15) & $5.3\,\, 10^{-28}$ (0.11) & \textemdash{} \\
$\perp$ 49.35 & $3.5\,\, 10^{-29}$ (0.30) & $2.0\,\, 10^{-27}$ (0.39) & $6.9\,\, 10^{-25}$ (0.10) \\
$[52.23]$ & $2.6\,\, 10^{-29}$ (0.22) & $5.1\,\, 10^{-28}$ (0.10) & \textemdash{} \\
$\perp$ 72.14 & $5.0\,\, 10^{-29}$ (0.43) & $2.8\,\, 10^{-27}$ (0.56) & $1.1\,\, 10^{-24}$ (0.16) \\
$\perp$ 101.69 & $4.2\,\, 10^{-29}$ (0.36) & $2.4\,\, 10^{-27}$ (0.48) & $1.8\,\, 10^{-25}$ (0.03) \\
$[149.24]$ & $3.7\,\, 10^{-29}$ (0.32) & $1.6\,\, 10^{-28}$ (0.03) & \textemdash{} \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 16.59 & $7.4\,\, 10^{-29}$ (0.87) & $4.5\,\, 10^{-27}$ (1.07) & $3.1\,\, 10^{-24}$ (0.62) \\
$\perp$ 17.73 & $2.5\,\, 10^{-29}$ (0.29) & $1.5\,\, 10^{-27}$ (0.35) & $9.7\,\, 10^{-25}$ (0.20) \\
$\parallel$ 17.90 & $4.0\,\, 10^{-29}$ (0.47) & $2.5\,\, 10^{-27}$ (0.59) & $1.6\,\, 10^{-24}$ (0.33) \\
$\perp$ 18.41 & $5.5\,\, 10^{-29}$ (0.64) & $3.5\,\, 10^{-27}$ (0.82) & $2.3\,\, 10^{-24}$ (0.46) \\
$\parallel$ 20.14 & $2.1\,\, 10^{-29}$ (0.25) & $1.4\,\, 10^{-27}$ (0.33) & $8.0\,\, 10^{-25}$ (0.16) \\
$\perp$ 20.67 & $2.9\,\, 10^{-29}$ (0.34) & $1.7\,\, 10^{-27}$ (0.41) & $1.1\,\, 10^{-24}$ (0.23) \\
$\parallel$ 21.27 & $3.2\,\, 10^{-29}$ (0.37) & $2.0\,\, 10^{-27}$ (0.48) & $1.2\,\, 10^{-24}$ (0.25) \\
$[22.18]$ & $3.9\,\, 10^{-30}$ (0.05) & $1.9\,\, 10^{-28}$ (0.04) & \textemdash{} \\
$[25.66]$ & $5.4\,\, 10^{-30}$ (0.06) & $2.6\,\, 10^{-28}$ (0.06) & \textemdash{} \\
$[26.19]$ & $5.5\,\, 10^{-30}$ (0.06) & $2.4\,\, 10^{-28}$ (0.06) & \textemdash{} \\
$[29.45]$ & $6.9\,\, 10^{-30}$ (0.08) & $2.8\,\, 10^{-28}$ (0.07) & \textemdash{} \\
$\perp$ 32.18 & $1.1\,\, 10^{-29}$ (0.13) & $7.3\,\, 10^{-28}$ (0.17) & $1.9\,\, 10^{-25}$ (0.04) \\
$\perp$ 34.88 & $1.1\,\, 10^{-29}$ (0.12) & $6.8\,\, 10^{-28}$ (0.16) & $4.7\,\, 10^{-26}$ (0.01) \\
$[35.51]$ & $9.9\,\, 10^{-30}$ (0.12) & $3.4\,\, 10^{-28}$ (0.08) & \textemdash{} \\
$\parallel$ 38.22 & $2.9\,\, 10^{-29}$ (0.35) & $1.9\,\, 10^{-27}$ (0.46) & $9.6\,\, 10^{-25}$ (0.20) \\
$[50.48]$ & $1.4\,\, 10^{-29}$ (0.17) & $3.6\,\, 10^{-28}$ (0.09) & \textemdash{} \\
$\perp$ 54.39 & $3.4\,\, 10^{-29}$ (0.40) & $2.3\,\, 10^{-27}$ (0.54) & $1.1\,\, 10^{-24}$ (0.22) \\
$[62.57]$ & $1.7\,\, 10^{-29}$ (0.20) & $3.1\,\, 10^{-28}$ (0.07) & \textemdash{} \\
$\perp$ 103.84 & $2.4\,\, 10^{-29}$ (0.28) & $1.6\,\, 10^{-27}$ (0.39) & $6.2\,\, 10^{-26}$ (0.01) \\
$\perp$ 153.88 & $2.7\,\, 10^{-29}$ (0.32) & $1.8\,\, 10^{-27}$ (0.42) & $2.8\,\, 10^{-26}$ (0.01) \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%) \\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 16.80 & $4.0\,\, 10^{-29}$ (0.33) & $2.3\,\, 10^{-27}$ (0.41) & $1.2\,\, 10^{-24}$ (0.18) \\
$\parallel$ 17.85 & $1.0\,\, 10^{-29}$ (0.09) & $5.6\,\, 10^{-28}$ (0.10) & $3\,\, 10^{-25}$ (0.04) \\
$\perp$ 17.98 & $4.3\,\, 10^{-29}$ (0.36) & $2.6\,\, 10^{-27}$ (0.46) & $1.3\,\, 10^{-24}$ (0.19) \\
$\parallel$ 20.08 & $3.3\,\, 10^{-29}$ (0.27) & $1.9\,\, 10^{-27}$ (0.34) & $9.3\,\, 10^{-25}$ (0.14) \\
$[20.45]$ & $5.6\,\, 10^{-30}$ (0.05) & $3.1\,\, 10^{-28}$ (0.05) & \textemdash{} \\
$\perp$ 21.36 & $1.9\,\, 10^{-29}$ (0.16) & $1.3\,\, 10^{-27}$ (0.22) & $5.1\,\, 10^{-25}$ (0.07) \\
$\parallel$ 21.37 & $3.4\,\, 10^{-29}$ (0.28) & $2\,\, 10^{-27}$ (0.35) & $9.1\,\, 10^{-25}$ (0.13) \\
$[22.73]$ & $7.1\,\, 10^{-30}$ (0.06) & $3.6\,\, 10^{-28}$ (0.06) & \textemdash{} \\
$[25.48]$ & $1.1\,\, 10^{-29}$ (0.09) & $5.1\,\, 10^{-28}$ (0.09) & \textemdash{} \\
$[27.64]$ & $1.1\,\, 10^{-29}$ (0.09) & $6\,\, 10^{-28}$ (0.11) & \textemdash{} \\
$[29.96]$ & $1.4\,\, 10^{-29}$ (0.11) & $6.1\,\, 10^{-28}$ (0.11) & \textemdash{} \\
$\perp$ 32.23 & $1.7\,\, 10^{-29}$ (0.14) & $9.7\,\, 10^{-28}$ (0.17) & $7.5\,\, 10^{-26}$ (0.01) \\
$\perp$ 35.42 & $2.0\,\, 10^{-29}$ (0.17) & $1.3\,\, 10^{-27}$ (0.22) & $2.4\,\, 10^{-25}$ (0.04) \\
$[36.05]$ & $1.9\,\, 10^{-29}$ (0.16) & $8.4\,\, 10^{-28}$ (0.15) & \textemdash{} \\
$\parallel$ 41.40 & $4.3\,\, 10^{-29}$ (0.35) & $2.7\,\, 10^{-27}$ (0.48) & $9.2\,\, 10^{-25}$ (0.14) \\
$[51.25]$ & $2.8\,\, 10^{-29}$ (0.23) & $9.9\,\, 10^{-28}$ (0.17) & \textemdash{} \\
$\perp$ 55.94 & $4.5\,\, 10^{-29}$ (0.37) & $2.8\,\, 10^{-27}$ (0.49) & $8.9\,\, 10^{-25}$ (0.13) \\
$[62.60]$ & $3.2\,\, 10^{-29}$ (0.26) & $1\,\, 10^{-27}$ (0.18) & \textemdash{} \\
$\perp$ 105.06 & $4.5\,\, 10^{-29}$ (0.37) & $2.7\,\, 10^{-27}$ (0.47) & $9.2\,\, 10^{-26}$ (0.01) \\
$\perp$ 150.86 & $5.1\,\, 10^{-29}$ (0.42) & $3.1\,\, 10^{-27}$ (0.54) & $1.1\,\, 10^{-25}$ (0.02) \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%) \\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\perp$ 18.21 & $3.4\,\, 10^{-28}$ (4.24) & $1.2\,\, 10^{-26}$ (5.29) & $1.9\,\, 10^{-23}$ (3.41) \\
$[20.07]$ & $3.2\,\, 10^{-30}$ (0.04) & $1.3\,\, 10^{-28}$ (0.06) & \textemdash{} \\
$[22.28]$ & $5.3\,\, 10^{-30}$ (0.07) & $1.8\,\, 10^{-28}$ (0.08) & \textemdash{} \\
$\parallel$ 26.20 & $2.5\,\, 10^{-29}$ (0.31) & $9.7\,\, 10^{-28}$ (0.42) & $1.2\,\, 10^{-24}$ (0.22) \\
$[27.34]$ & $8.3\,\, 10^{-30}$ (0.10) & $3.1\,\, 10^{-28}$ (0.13) & \textemdash{} \\
$[33.59]$ & $1.2\,\, 10^{-29}$ (0.15) & $4.1\,\, 10^{-28}$ (0.18) & \textemdash{} \\
$[34.34]$ & $1.3\,\, 10^{-29}$ (0.17) & $4.4\,\, 10^{-28}$ (0.19) & \textemdash{} \\
$[44.57]$ & $8.8\,\, 10^{-30}$ (0.11) & $2.9\,\, 10^{-28}$ (0.12) & \textemdash{} \\
$[61.10]$ & $1.2\,\, 10^{-29}$ (0.15) & $3.1\,\, 10^{-28}$ (0.13) & \textemdash{} \\
$\perp$ 80.60 & $2.2\,\, 10^{-29}$ (0.27) & $8.4\,\, 10^{-28}$ (0.36) & $7.2\,\, 10^{-25}$ (0.13) \\
$[113.37]$ & $2.8\,\, 10^{-29}$ (0.36) & $4.2\,\, 10^{-28}$ (0.18) & \textemdash\\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%) \\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 15.13 & $8.5\,\, 10^{-29}$ (0.68) & $4.4\,\, 10^{-27}$ (0.88) & $2.8\,\, 10^{-24}$ (0.40) \\
$\parallel$ 18.08 & $1.4\,\, 10^{-28}$ (1.14) & $7.4\,\, 10^{-27}$ (1.50) & $4.3\,\, 10^{-24}$ (0.62) \\
$\perp$ 18.14 & $1.4\,\, 10^{-28}$ (1.12) & $7.1\,\, 10^{-27}$ (1.44) & $4.1\,\, 10^{-24}$ (0.59) \\
$\perp$ 19.39 & $1.1\,\, 10^{-29}$ (0.09) & $5.9\,\, 10^{-28}$ (0.12) & $2.8\,\, 10^{-25}$ (0.04) \\
$\parallel$ 21.36 & $6.3\,\, 10^{-30}$ (0.05) & $3.1\,\, 10^{-28}$ (0.06) & \textemdash{} \\
$[22.94]$ & $6.7\,\, 10^{-30}$ (0.05) & $2.9\,\, 10^{-28}$ (0.06) & \textemdash{} \\
$[23.13]$ & $6.7\,\, 10^{-30}$ (0.05) & $3.1\,\, 10^{-28}$ (0.06) & \textemdash{} \\
$\parallel$ 26.05 & $2.9\,\, 10^{-29}$ (0.24) & $1.5\,\, 10^{-27}$ (0.31) & $7.4\,\, 10^{-25}$ (0.11) \\
$\parallel$ 26.34 & $3.4\,\, 10^{-29}$ (0.28) & $1.8\,\, 10^{-27}$ (0.36) & $9.0\,\, 10^{-25}$ (0.13) \\
$[27.48]$ & $1.1\,\, 10^{-29}$ (0.09) & $4.4\,\, 10^{-28}$ (0.09) & \textemdash{} \\
$[28.17]$ & $1.1\,\, 10^{-29}$ (0.09) & $4.5\,\, 10^{-28}$ (0.09) & \textemdash{} \\
$[34.15]$ & $1.6\,\, 10^{-29}$ (0.13) & $6.8\,\, 10^{-28}$ (0.14) & \textemdash{} \\
$[34.44]$ & $1.6\,\, 10^{-29}$ (0.13) & $6.6\,\, 10^{-28}$ (0.13) & \textemdash{} \\
$\perp$ 34.56 & $1.7\,\, 10^{-29}$ (0.13) & $9.2\,\, 10^{-28}$ (0.19) & $5.7\,\, 10^{-26}$ (0.01) \\
$[36.27]$ & $1.7\,\, 10^{-29}$ (0.14) & $7.0\,\, 10^{-28}$ (0.14) & \textemdash{} \\
$[45.64]$ & $2.3\,\, 10^{-29}$ (0.18) & $8.8\,\, 10^{-28}$ (0.18) & \textemdash{} \\
$[63.12]$ & $3.2\,\, 10^{-29}$ (0.25) & $9.8\,\, 10^{-28}$ (0.20) & \textemdash{} \\
$\perp$ 82.64 & $4.5\,\, 10^{-29}$ (0.36) & $2.4\,\, 10^{-27}$ (0.49) & $7.9\,\, 10^{-25}$ (0.11) \\
$[111.53]$ & $4.0\,\, 10^{-29}$ (0.32) & $7.2\,\, 10^{-28}$ (0.15) & \textemdash{} \\
$\perp$ 117.33 & $4.4\,\, 10^{-29}$ (0.35) & $1.9\,\, 10^{-27}$ (0.38) & \textemdash{} \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 15.05 & $6.1\,\, 10^{-29}$ (0.42) & $5.2\,\, 10^{-27}$ (0.52) & $1.5\,\, 10^{-24}$ (0.27) \\
$\perp$ 15.10 & $5.9\,\, 10^{-28}$ (4.12) & $4.8\,\, 10^{-26}$ (4.85) & $1.4\,\, 10^{-23}$ (2.56) \\
$\parallel$ 18.30 & $1.4\,\, 10^{-28}$ (0.99) & $1.2\,\, 10^{-26}$ (1.20) & $2.9\,\, 10^{-24}$ (0.52) \\
$\parallel$ 19.45 & $8.0\,\, 10^{-30}$ (0.06) & $5.8\,\, 10^{-28}$ (0.06) & $1.3\,\, 10^{-25}$ (0.02) \\
$\perp$ 19.57 & $6.5\,\, 10^{-29}$ (0.45) & $5.7\,\, 10^{-27}$ (0.57) & $1.4\,\, 10^{-24}$ (0.24) \\
$\perp$ 20.13 & $5.7\,\, 10^{-29}$ (0.39) & $4.9\,\, 10^{-27}$ (0.49) & $1.2\,\, 10^{-24}$ (0.21) \\
$\parallel$ 22.21 & $6.1\,\, 10^{-29}$ (0.42) & $5.4\,\, 10^{-27}$ (0.54) & $1.1\,\, 10^{-24}$ (0.20) \\
$[29.46]$ & $6.8\,\, 10^{-30}$ (0.05) & $1.5\,\, 10^{-28}$ (0.01) & \textemdash{} \\
$[30.08]$ & $7.3\,\, 10^{-30}$ (0.05) & $1.6\,\, 10^{-28}$ (0.02) & \textemdash{} \\
$[31.77]$ & $8.9\,\, 10^{-30}$ (0.06) & $1.7\,\, 10^{-28}$ (0.02) & \textemdash{}  \\
$[35.42]$ & $1.1\,\, 10^{-29}$ (0.08) & $1.7\,\, 10^{-28}$ (0.02) & \textemdash{}  \\
$\perp$ 44.52 & $7.6\,\, 10^{-29}$ (0.53) & $6.7\,\, 10^{-27}$ (0.67) & $1.1\,\, 10^{-24}$ (0.19) \\
$[47.28]$ & $1.8\,\, 10^{-29}$ (0.13) & $2.2\,\, 10^{-28}$ (0.02) & \textemdash{} \\
$[51.83]$ & $2.0\,\, 10^{-29}$ (0.14) & $1.5\,\, 10^{-28}$ (0.02) & \textemdash{} \\
$\perp$ 53.43 & $7.8\,\, 10^{-29}$ (0.54) & $7.0\,\, 10^{-27}$ (0.71) & $1\,\, 10^{-24}$ (0.18) \\
$\parallel$ 54.05 & $3.5\,\, 10^{-29}$ (0.24) & $3.2\,\, 10^{-27}$ (0.32) & $2.6\,\, 10^{-25}$ (0.05) \\
$[58.60]$ & $2.4\,\, 10^{-29}$ (0.17) & $1.6\,\, 10^{-28}$ (0.02) & \textemdash{} \\
$[103.09]$ & $3.2\,\, 10^{-29}$ (0.22) & $1.1\,\, 10^{-28}$ (0.01) & \textemdash{} \\
$[217.08]$ & $2.5\,\, 10^{-29}$ (0.17) & $3.2\,\, 10^{-29}$ (0.00) & \textemdash{} \\
$\perp$ 223.26 & $5.5\,\, 10^{-29}$ (0.38) & $2.9\,\, 10^{-27}$ (0.29) & \textemdash{} \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\perp$ 15.12 & $2.6\,\, 10^{-28}$ (1.48) & $1.5\,\, 10^{-26}$ (1.74) & $6.2\,\, 10^{-24}$ (0.78) \\
$\parallel$ 18.01 & $1.7\,\, 10^{-29}$ (0.10) & $1.1\,\, 10^{-27}$ (0.13) & $3.6\,\, 10^{-25}$ (0.04) \\
$\parallel$ 19.53 & $2.6\,\, 10^{-29}$ (0.15) & $1.7\,\, 10^{-27}$ (0.20) & $5.5\,\, 10^{-25}$ (0.07) \\
$\perp$ 20.78 & $5.2\,\, 10^{-29}$ (0.30) & $3.3\,\, 10^{-27}$ (0.39) & $1.1\,\, 10^{-24}$ (0.13) \\
$\parallel$ 20.90 & $9.3\,\, 10^{-30}$ (0.05) & $5.1\,\, 10^{-28}$ (0.06) & $1.5\,\, 10^{-25}$ (0.02) \\
$\parallel$ 22.17 & $1.0\,\, 10^{-29}$ (0.06) & $5.8\,\, 10^{-28}$ (0.07) & $1.7\,\, 10^{-25}$ (0.02) \\
$[29.97]$ & $9.3\,\, 10^{-30}$ (0.05) & $3.0\,\, 10^{-28}$ (0.04) & \textemdash{} \\
$[30.48]$ & $8.9\,\, 10^{-30}$ (0.05) & $3.3\,\, 10^{-28}$ (0.04) & \textemdash{} \\
$[30.80]$ & $8.5\,\, 10^{-30}$ (0.05) & $3.0\,\, 10^{-28}$ (0.04) & \textemdash{} \\
$[37.19]$ & $1.4\,\, 10^{-29}$ (0.08) & $4.6\,\, 10^{-28}$ (0.05) & \textemdash{} \\
$\perp$ 45.12 & $5.1\,\, 10^{-29}$ (0.30) & $3.0\,\, 10^{-27}$ (0.36) & $7.4\,\, 10^{-25}$ (0.09) \\
$[50.25]$ & $2.3\,\, 10^{-29}$ (0.13) & $5.5\,\, 10^{-28}$ (0.07) & \textemdash{} \\
$[51.70]$ & $2.3\,\, 10^{-29}$ (0.13) & $6.1\,\, 10^{-28}$ (0.07) & \textemdash{} \\
$\parallel$ 53.15 & $3.1\,\, 10^{-29}$ (0.18) & $1.9\,\, 10^{-27}$ (0.22) & $2.6\,\, 10^{-25}$ (0.03) \\
$\perp$ 53.39 & $8.8\,\, 10^{-29}$ (0.51) & $5.3\,\, 10^{-27}$ (0.62) & $1.4\,\, 10^{-24}$ (0.18) \\
$[58.72]$ & $2.5\,\, 10^{-29}$ (0.14) & $6.3\,\, 10^{-28}$ (0.07) & \textemdash{} \\
$[100.15]$ & $4.0\,\, 10^{-29}$ (0.23) & $4.5\,\, 10^{-28}$ (0.05) & \textemdash{} \\
$\perp$ 211.25 & $5.6\,\, 10^{-29}$ (0.32) & $3.0\,\, 10^{-27}$ (0.35) & \textemdash{} \\
$[226.29]$ & $4.2\,\, 10^{-29}$ (0.24) & $1.4\,\, 10^{-28}$ (0.02) & \textemdash{} \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 15.10 & $1.7\,\, 10^{-28}$ (1.12) & $8.5\,\, 10^{-27}$ (1.33) & $3.7\,\, 10^{-24}$ (0.63) \\
$\parallel$ 15.78 & $7.1\,\, 10^{-29}$ (0.47) & $3.4\,\, 10^{-27}$ (0.53) & $1.5\,\, 10^{-24}$ (0.26) \\
$\perp$ 16.97 & $1.7\,\, 10^{-29}$ (0.11) & $8.5\,\, 10^{-28}$ (0.13) & $3.0\,\, 10^{-25}$ (0.05) \\
$\parallel$ 17.93 & $5.3\,\, 10^{-29}$ (0.35) & $2.7\,\, 10^{-27}$ (0.42) & $9.9\,\, 10^{-25}$ (0.17) \\
$\perp$ 18.53 & $2.2\,\, 10^{-28}$ (1.45) & $1.1\,\, 10^{-26}$ (1.73) & $4.1\,\, 10^{-24}$ (0.71) \\
$\parallel$ 19.95 & $1.4\,\, 10^{-28}$ (0.95) & $6.9\,\, 10^{-27}$ (1.07) & $2.5\,\, 10^{-24}$ (0.43) \\
$\parallel$ 22.22 & $1.6\,\, 10^{-29}$ (0.10) & $8.1\,\, 10^{-28}$ (0.13) & $2.3\,\, 10^{-25}$ (0.04) \\
$\perp$ 24.57 & $2.4\,\, 10^{-29}$ (0.16) & $1.3\,\, 10^{-27}$ (0.21) & $4.3\,\, 10^{-25}$ (0.07) \\
%$[27.69]$ & $5.8\,\, 10^{-30}$ (0.04) & $1.5\,\, 10^{-28}$ (0.02) & \textemdash{} \\
%$[30.27]$ & $7.1\,\, 10^{-30}$ (0.05) & $2.0\,\, 10^{-28}$ (0.03) & \textemdash{} \\
%$[30.38]$ & $7.7\,\, 10^{-30}$ (0.05) & $1.8\,\, 10^{-28}$ (0.03) & \textemdash{} \\
$[32.50]$ & $9.3\,\, 10^{-30}$ (0.06) & $2.0\,\, 10^{-28}$ (0.03) & \textemdash{} \\
$[32.65]$ & $9.2\,\, 10^{-30}$ (0.06) & $2.0\,\, 10^{-28}$ (0.03) & \textemdash{} \\
$\parallel$ 32.93 & $1.8\,\, 10^{-28}$ (1.17) & $9.0\,\, 10^{-27}$ (1.40) & $2.6\,\, 10^{-24}$ (0.44) \\
$\perp$ 35.85 & $1.3\,\, 10^{-29}$ (0.09) & $6.5\,\, 10^{-28}$ (0.10) & \textemdash{} \\
$\parallel$ 35.87 & $1.4\,\, 10^{-29}$ (0.09) & $7.1\,\, 10^{-28}$ (0.11) & $3.5\,\, 10^{-26}$ (0.01) \\
$[39.61]$ & $1.4\,\, 10^{-29}$ (0.09) & $3.1\,\, 10^{-28}$ (0.05) & \textemdash{} \\
$[41.80]$ & $1.5\,\, 10^{-29}$ (0.10) & $2.7\,\, 10^{-28}$ (0.04) & \textemdash{} \\
$[57.33]$ & $2.5\,\, 10^{-29}$ (0.16) & $2.6\,\, 10^{-28}$ (0.04) & \textemdash{} \\
$[66.34]$ & $2.9\,\, 10^{-29}$ (0.19) & $2.8\,\, 10^{-28}$ (0.04) & \textemdash{} \\
$\perp$ 94.43 & $5.7\,\, 10^{-29}$ (0.38) & $2.9\,\, 10^{-27}$ (0.45) & $3.5\,\, 10^{-25}$ (0.06) \\
$\perp$ 120.24 & $4.8\,\, 10^{-29}$ (0.31) & $2.0\,\, 10^{-27}$ (0.31) & \textemdash{} \\
$[123.19]$ & $3.6\,\, 10^{-29}$ (0.24) & $1.3\,\, 10^{-28}$ (0.02) & \textemdash{} \\
$[300.07]$ & $2.3\,\, 10^{-29}$ (0.15) & $3.4\,\, 10^{-29}$ (0.01) & \textemdash{} \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 15.04 & $1.2\,\, 10^{-28}$ (0.68) & $7.1\,\, 10^{-27}$ (0.88) & $2.8\,\, 10^{-24}$ (0.29) \\
$\perp$ 16.42 & $4.8\,\, 10^{-29}$ (0.27) & $2.8\,\, 10^{-27}$ (0.35) & $1.1\,\, 10^{-24}$ (0.12) \\
$\parallel$ 17.07 & $3.6\,\, 10^{-28}$ (2.03) & $2.2\,\, 10^{-26}$ (2.71) & $7.9\,\, 10^{-24}$ (0.84) \\
$\perp$ 18.02 & $1.7\,\, 10^{-28}$ (0.94) & $1.0\,\, 10^{-26}$ (1.28) & $3.4\,\, 10^{-24}$ (0.36) \\
$[19.20]$ & $5.3\,\, 10^{-29}$ (0.30) & $3.0\,\, 10^{-27}$ (0.38) & $1.1\,\, 10^{-24}$ (0.11) \\
$\perp$ 23.76 & $2.9\,\, 10^{-29}$ (0.16) & $1.9\,\, 10^{-27}$ (0.23) & $4.9\,\, 10^{-25}$ (0.05) \\
$[28.08]$ & $8.3\,\, 10^{-30}$ (0.05) & $4.8\,\, 10^{-28}$ (0.06) & \textemdash{} \\
$[28.94]$ & $1.0\,\, 10^{-29}$ (0.06) & $4.6\,\, 10^{-28}$ (0.06) & \textemdash{} \\
$[29.48]$ & $9.0\,\, 10^{-30}$ (0.05) & $4.8\,\, 10^{-28}$ (0.06) & \textemdash{} \\
$\parallel$ 30.50 & $1.1\,\, 10^{-29}$ (0.06) & $5.4\,\, 10^{-28}$ (0.07) & \textemdash{} \\
$[30.57]$ & $1.0\,\, 10^{-29}$ (0.06) & $5.7\,\, 10^{-28}$ (0.07) & \textemdash{} \\
$[30.81]$ & $1.1\,\, 10^{-29}$ (0.06) & $5.4\,\, 10^{-28}$ (0.07) & \textemdash{} \\
$\parallel$ 32.95 & $1.4\,\, 10^{-29}$ (0.08) & $6.5\,\, 10^{-28}$ (0.08) & \textemdash{} \\
$\perp$ 33.71 & $1.4\,\, 10^{-29}$ (0.08) & $6.5\,\, 10^{-28}$ (0.08) & \textemdash{}  \\
$[38.14]$ & $1.8\,\, 10^{-29}$ (0.10) & $7.7\,\, 10^{-28}$ (0.10) & \textemdash{} \\
$[41.36]$ & $2.1\,\, 10^{-29}$ (0.12) & $9.5\,\, 10^{-28}$ (0.12) & \textemdash{} \\
$[52.19]$ & $2.9\,\, 10^{-29}$ (0.17) & $9.7\,\, 10^{-28}$ (0.12) & \textemdash{} \\
$[64.37]$ & $3.7\,\, 10^{-29}$ (0.21) & $1.1\,\, 10^{-27}$ (0.13) & \textemdash{} \\
$\perp$ 92.83 & $7.0\,\, 10^{-29}$ (0.39) & $4.4\,\, 10^{-27}$ (0.55) & $6.6\,\, 10^{-25}$ (0.07) \\
$[102.04]$ & $5.1\,\, 10^{-29}$ (0.28) & $7.5\,\, 10^{-28}$ (0.09) & \textemdash{} \\
$\perp$ 116.07 & $5.5\,\, 10^{-29}$ (0.31) & $6.4\,\, 10^{-28}$ (0.08) & \textemdash{} \\
$[239.31]$ & $5.8\,\, 10^{-29}$ (0.32) & $2.5\,\, 10^{-28}$ (0.03) & \textemdash{} \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\perp$ 17.82 & $2.8\,\, 10^{-28}$ (1.22) & $1.4\,\, 10^{-26}$ (1.32) & $3.6\,\, 10^{-24}$ (0.55)\\ 
$[18.82]$ & $5.9\,\, 10^{-29}$ (0.26) & $3.0\,\, 10^{-27}$ (0.29) & $7.3\,\, 10^{-25}$ (0.11) \\
$\parallel$ 19.47 & $2.3\,\, 10^{-28}$ (0.98) & $1.2\,\, 10^{-26}$ (1.14) & $2.7\,\, 10^{-24}$ (0.42) \\
$\parallel$ 21.27 & $2.5\,\, 10^{-28}$ (1.10) & $1.3\,\, 10^{-26}$ (1.24) & $2.7\,\, 10^{-24}$ (0.42) \\
$\perp$ 37.56 & $1.1\,\, 10^{-28}$ (0.48) & $5.8\,\, 10^{-27}$ (0.55) & $7.3\,\, 10^{-25}$ (0.11) \\
$[41.19]$ & $8.2\,\, 10^{-30}$ (0.04) & $7.7\,\, 10^{-29}$ (0.01) & \textemdash{} \\
$[45.95]$ & $1.1\,\, 10^{-29}$ (0.05) & $9.2\,\, 10^{-29}$ (0.01) & \\
$[47.77]$ & $1.2\,\, 10^{-29}$ (0.05) & $9.6\,\, 10^{-29}$ (0.01) & \textemdash{} \\
$\perp$ 57.55 & $2.6\,\, 10^{-28}$ (1.12) & $1.3\,\, 10^{-26}$ (1.26) & $1.4\,\, 10^{-24}$ (0.21) \\
$[61.21]$ & $2.0\,\, 10^{-29}$ (0.09) & $8.9\,\, 10^{-29}$ (0.01) & \textemdash{} \\
$\parallel$ 67.52 & $4.8\,\, 10^{-29}$ (0.21) & $2.5\,\, 10^{-27}$ (0.24) & $1.3\,\, 10^{-25}$ (0.02) \\
$\perp$ 88.43 & $3.8\,\, 10^{-29}$ (0.17) & $1.7\,\, 10^{-27}$ (0.16) & \textemdash{} \\
$[91.34]$ & $2.6\,\, 10^{-29}$ (0.11) & $5.0\,\, 10^{-29}$ (0.00) & \textemdash{} \\
$\perp$ 271.11 & $6.5\,\, 10^{-29}$ (0.28) & $1.5\,\, 10^{-27}$ (0.14) & \textemdash{} \\
$[306.54]$ & $1.5\,\, 10^{-29}$ (0.07) & \textemdash{} & \textemdash{} \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 15.00 & $8.0\,\, 10^{-29}$ (0.28) & $3.9\,\, 10^{-27}$ (0.31) & $1.4\,\, 10^{-24}$ (0.13) \\
$\perp$ 18.03 & $1.6\,\, 10^{-28}$ (0.57) & $7.9\,\, 10^{-27}$ (0.64) & $2.5\,\, 10^{-24}$ (0.22) \\
$\parallel$ 19.02 & $1.8\,\, 10^{-29}$ (0.06) & $7.9\,\, 10^{-28}$ (0.06) & $2.9\,\, 10^{-25}$ (0.03) \\
$\parallel$ 19.36 & $6.8\,\, 10^{-29}$ (0.24) & $3.2\,\, 10^{-27}$ (0.25) & $9.1\,\, 10^{-25}$ (0.08) \\
$\parallel$ 21.26 & $4.6\,\, 10^{-28}$ (1.59) & $2.4\,\, 10^{-26}$ (1.92) & $6.1\,\, 10^{-24}$ (0.55) \\
$\perp$ 21.32 & $6.1\,\, 10^{-29}$ (0.21) & $2.7\,\, 10^{-27}$ (0.22) & $7.8\,\, 10^{-25}$ (0.07) \\
$\parallel$ 23.09 & $1.3\,\, 10^{-28}$ (0.46) & $6.7\,\, 10^{-27}$ (0.54) & $1.6\,\, 10^{-24}$ (0.15) \\
$\perp$ 37.37 & $1.0\,\, 10^{-28}$ (0.35) & $4.7\,\, 10^{-27}$ (0.38) & $8.7\,\, 10^{-25}$ (0.08) \\
$[43.07]$ & $1.6\,\, 10^{-29}$ (0.06) & $2.3\,\, 10^{-28}$ (0.02) & \textemdash{} \\
$[43.34]$ & $1.6\,\, 10^{-29}$ (0.06) & $2.3\,\, 10^{-28}$ (0.02) & \textemdash{} \\
$[46.15]$ & $1.9\,\, 10^{-29}$ (0.07) & $2.6\,\, 10^{-28}$ (0.02) & \textemdash{} \\
$\perp$ 54.98 & $3.9\,\, 10^{-28}$ (1.37) & $2.0\,\, 10^{-26}$ (1.60) & $3.3\,\, 10^{-24}$ (0.30) \\
$[56.03]$ & $2.6\,\, 10^{-29}$ (0.09) & $2.6\,\, 10^{-28}$ (0.02) & \textemdash{} \\
$\perp$ 69.44 & $5.1\,\, 10^{-29}$ (0.18) & $2.5\,\, 10^{-27}$ (0.20) & $1.5\,\, 10^{-25}$ (0.01) \\
$\parallel$ 70.12 & $4.8\,\, 10^{-29}$ (0.17) & $2.4\,\, 10^{-27}$ (0.19) & $1.0\,\, 10^{-25}$ (0.01) \\
$[84.87]$ & $4.4\,\, 10^{-29}$ (0.15) & $2.3\,\, 10^{-28}$ (0.02) & \textemdash{} \\
$[175.62]$ & $5.1\,\, 10^{-29}$ (0.18) & $1.0\,\, 10^{-28}$ (0.01) & \textemdash{} \\
$\perp$ 324.88 & $9.3\,\, 10^{-29}$ (0.32) & $3.5\,\, 10^{-27}$ (0.28) & \textemdash{} \\
$[572.66]$ & $1.5\,\, 10^{-29}$ (0.05) & \textemdash{} & \textemdash{} \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 15.03 & $7.9\,\, 10^{-30}$ (0.06) & $6.1\,\, 10^{-28}$ (0.08) & $3.4\,\, 10^{-25}$ (0.05) \\
$\parallel$ 15.26 & $5.3\,\, 10^{-30}$ (0.04) & $3.8\,\, 10^{-28}$ (0.05) & $2.0\,\, 10^{-25}$ (0.03) \\
$\perp$ 15.90 & $4.8\,\, 10^{-28}$ (3.60) & $3.3\,\, 10^{-26}$ (4.33) & $1.7\,\, 10^{-23}$ (2.56) \\
$\parallel$ 17.45 & $7.8\,\, 10^{-29}$ (0.59) & $5.5\,\, 10^{-27}$ (0.71) & $2.7\,\, 10^{-24}$ (0.40) \\
$\perp$ 18.42 & $2.2\,\, 10^{-28}$ (1.66) & $1.6\,\, 10^{-26}$ (2.02) & $7.8\,\, 10^{-24}$ (1.15) \\
$\parallel$ 20.44 & $8.4\,\, 10^{-28}$ (0.11) & $8.4\,\, 10^{-28}$ (0.11) & $3.9\,\, 10^{-25}$ (0.06) \\
$\parallel$ 23.57 & $3.9\,\, 10^{-29}$ (0.29) & $2.9\,\, 10^{-27}$ (0.38) & $1.3\,\, 10^{-24}$ (0.19) \\
$\parallel$ 25.61 & $1.0\,\, 10^{-28}$ (0.76) & $7.3\,\, 10^{-27}$ (0.95) & $3.1\,\, 10^{-24}$ (0.46) \\
$\perp$ 29.42 & $8.9\,\, 10^{-29}$ (0.67) & $6.6\,\, 10^{-27}$ (0.86) & $2.7\,\, 10^{-24}$ (0.39) \\
$\parallel$ 36.70 & $7.6\,\, 10^{-29}$ (0.58) & $5.5\,\, 10^{-27}$ (0.71) & $2.2\,\, 10^{-24}$ (0.32) \\
$[37.15]$ & $7.9\,\, 10^{-30}$ (0.06) & $2.2\,\, 10^{-28}$ (0.03) & \textemdash{} \\
$[39.08]$ & $8.3\,\, 10^{-30}$ (0.06) & $2.4\,\, 10^{-28}$ (0.03) & \textemdash{} \\
$\perp$ 47.39 & $1.2\,\, 10^{-29}$ (0.09) & $2.4\,\, 10^{-28}$ (0.03) & \textemdash{} \\
$[51.42]$ & $1.3\,\, 10^{-29}$ (0.10) & $2.4\,\, 10^{-28}$ (0.03) & \textemdash{} \\
$[65.35]$ & $1.8\,\, 10^{-29}$ (0.13) & $2.2\,\, 10^{-28}$ (0.03) & \textemdash{} \\
$[79.27]$ & $1.9\,\, 10^{-29}$ (0.15) & $1.9\,\, 10^{-28}$ (0.03) & \textemdash{} \\
$\perp$ 93.33 & $3.4\,\, 10^{-29}$ (0.26) & $2.5\,\, 10^{-27}$ (0.33) & $4.5\,\, 10^{-25}$ (0.07) \\
$\perp$ 160.24 & $3.1\,\, 10^{-29}$ (0.23) & $2.2\,\, 10^{-27}$ (0.28) & \textemdash{} \\
$[161.07]$ & $2.1\,\, 10^{-29}$ (0.16) & $7.6\,\, 10^{-29}$ (0.01) & \textemdash{} \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 15.01 & $3.2\,\, 10^{-28}$ (1.59) & $2.1\,\, 10^{-26}$ (1.91) & $1.0\,\, 10^{-23}$ (0.90) \\
$\perp$ 15.80 & $4.5\,\, 10^{-28}$ (2.20) & $2.9\,\, 10^{-26}$ (2.71) & $1.4\,\, 10^{-23}$ (1.25) \\
$\parallel$ 18.29 & $2.7\,\, 10^{-29}$ (0.13) & $1.8\,\, 10^{-27}$ (0.17) & $7.2\,\, 10^{-25}$ (0.06) \\
$\perp$ 18.47 & $3.7\,\, 10^{-28}$ (1.80) & $2.4\,\, 10^{-26}$ (2.26) & $1.0\,\, 10^{-23}$ (0.92) \\
$\parallel$ 20.17 & $3.6\,\, 10^{-29}$ (0.18) & $2.3\,\, 10^{-27}$ (0.21) & $8.4\,\, 10^{-25}$ (0.07) \\
$\parallel$ 25.93 & $2.3\,\, 10^{-28}$ (1.11) & $1.6\,\, 10^{-26}$ (1.44) & $5.5\,\, 10^{-24}$ (0.49) \\
$\perp$ 28.81 & $1.1\,\, 10^{-28}$ (0.56) & $7.9\,\, 10^{-27}$ (0.73) & $2.7\,\, 10^{-24}$ (0.24) \\
$[28.90]$ & $9.4\,\, 10^{-30}$ (0.05) & $3.5\,\, 10^{-28}$ (0.03) & \textemdash{} \\
$[29.84]$ & $1.1\,\, 10^{-29}$ (0.06) & $3.4\,\, 10^{-28}$ (0.03) & \textemdash{} \\
$[30.82]$ & $1.2\,\, 10^{-29}$ (0.06) & $4.1\,\, 10^{-28}$ (0.04) & \textemdash{} \\
$[31.97]$ & $1.3\,\, 10^{-29}$ (0.06) & $4.3\,\, 10^{-28}$ (0.04) & \textemdash{} \\
$[32.25]$ & $1.2\,\, 10^{-29}$ (0.06) & $4.4\,\, 10^{-28}$ (0.04) & \textemdash{} \\
$\parallel$ 35.21 & $1.6\,\, 10^{-29}$ (0.08) & $7.8\,\, 10^{-28}$ (0.07) & \textemdash{} \\
$[36.94]$ & $1.7\,\, 10^{-29}$ (0.09) & $5.6\,\, 10^{-28}$ (0.05) & \textemdash{} \\
$[38.39]$ & $1.8\,\, 10^{-29}$ (0.09) & $5.7\,\, 10^{-28}$ (0.05) & \textemdash{} \\
$\perp$ 46.24 & $3.3\,\, 10^{-29}$ (0.16) & $2.3\,\, 10^{-27}$ (0.22) & $2.8\,\, 10^{-25}$ (0.03) \\
$[50.96]$ & $2.9\,\, 10^{-29}$ (0.14) & $6.2\,\, 10^{-28}$ (0.06) & \\
$[63.18]$ & $3.5\,\, 10^{-29}$ (0.17) & $5.1\,\, 10^{-28}$ (0.05) & \\
$[79.15]$ & $4.3\,\, 10^{-29}$ (0.21) & $4.9\,\, 10^{-28}$ (0.05) & \\
$\perp$ 87.10 & $9.0\,\, 10^{-29}$ (0.44) & $6.5\,\, 10^{-27}$ (0.60) & $1.4\,\, 10^{-24}$ (0.12) \\
$\perp$ 157.42 & $6.5\,\, 10^{-29}$ (0.32) & $4.4\,\, 10^{-27}$ (0.41) & $1.0\,\, 10^{-25}$ (0.01) \\
$[164.36]$ & $4.9\,\, 10^{-29}$ (0.24) & $1.9\,\, 10^{-28}$ (0.02) & \textemdash{} \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 15.29 & $1.7\,\, 10^{-28}$ (1.12) & $1.4\,\, 10^{-26}$ (1.31) & $6.4\,\, 10^{-24}$ (0.80) \\
$\perp$ 16.00 & $2.8\,\, 10^{-28}$ (1.82) & $2.3\,\, 10^{-26}$ (2.15) & $1.0\,\, 10^{-23}$ (1.30) \\
$\perp$ 17.63 & $2.6\,\, 10^{-28}$ (1.71) & $2.2\,\, 10^{-26}$ (2.07) & $9.2\,\, 10^{-24}$ (1.16) \\
$\parallel$ 18.78 & $5.8\,\, 10^{-29}$ (0.38) & $5.2\,\, 10^{-27}$ (0.48) & $2.1\,\, 10^{-24}$ (0.26) \\
$\perp$ 20.00 & $2.9\,\, 10^{-28}$ (1.86) & $2.4\,\, 10^{-26}$ (2.23) & $9.3\,\, 10^{-24}$ (1.17) \\
$\parallel$ 21.01 & $2.1\,\, 10^{-29}$ (0.14) & $1.9\,\, 10^{-27}$ (0.17) & $6.7\,\, 10^{-25}$ (0.08) \\
$\parallel$ 22.75 & $1.3\,\, 10^{-28}$ (0.85) & $1.1\,\, 10^{-26}$ (1.01) & $4.0\,\, 10^{-24}$ (0.51) \\
$\parallel$ 25.69 & $2.0\,\, 10^{-28}$ (1.32) & $1.8\,\, 10^{-26}$ (1.64) & $5.9\,\, 10^{-24}$ (0.74) \\
$\perp$ 27.75 & $3.7\,\, 10^{-29}$ (0.24) & $3.4\,\, 10^{-27}$ (0.31) & $1.1\,\, 10^{-24}$ (0.14) \\
$\perp$ 36.47 & $3.7\,\, 10^{-29}$ (0.24) & $3.3\,\, 10^{-27}$ (0.30) & $8.6\,\, 10^{-25}$ (0.11) \\
$\perp$ 46.53 & $2.5\,\, 10^{-29}$ (0.16) & $2.2\,\, 10^{-27}$ (0.20) & $4.5\,\, 10^{-25}$ (0.06) \\
$\parallel$ 48.86 & $1.6\,\, 10^{-29}$ (0.10) & $1.4\,\, 10^{-27}$ (0.13) & $2.1\,\, 10^{-25}$ (0.03) \\
$[66.22]$ & $1.1\,\, 10^{-29}$ (0.07) & $9.9\,\, 10^{-29}$ (0.01) & \textemdash{} \\
$[73.08]$ & $1.2\,\, 10^{-29}$ (0.08) & $9.4\,\, 10^{-29}$ (0.01) & \textemdash{} \\
$[92.81]$ & $1.5\,\, 10^{-29}$ (0.10) & $7.1\,\, 10^{-29}$ (0.01) & \textemdash{} \\
$\perp$ 96.36 & $3.7\,\, 10^{-29}$ (0.24) & $3.4\,\, 10^{-27}$ (0.32) & $4.6\,\, 10^{-25}$ (0.06) \\
$[113.61]$ & $1.6\,\, 10^{-29}$ (0.10) & $5.9\,\, 10^{-29}$ (0.01) & \textemdash{} \\
$\perp$ 226.20 & $2.7\,\, 10^{-29}$ (0.18) & $1.6\,\, 10^{-27}$ (0.15) & \textemdash{} \\
$[276.62]$ & $1.2\,\, 10^{-29}$ (0.08) & \textemdash{} & \textemdash{} \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 15.03 & $1.6\,\, 10^{-29}$ (0.06) & $1.2\,\, 10^{-27}$ (0.07) & $3.8\,\, 10^{-25}$ (0.03) \\
$\parallel$ 15.25 & $3.3\,\, 10^{-29}$ (0.12) & $2.2\,\, 10^{-27}$ (0.13) & $7.2\,\, 10^{-25}$ (0.06) \\
$\perp$ 15.94 & $3.1\,\, 10^{-28}$ (1.14) & $2.2\,\, 10^{-26}$ (1.34) & $6.8\,\, 10^{-24}$ (0.52) \\
$\parallel$ 16.75 & $6.6\,\, 10^{-28}$ (2.46) & $5.0\,\, 10^{-26}$ (3.01) & $1.4\,\, 10^{-23}$ (1.06) \\
$\perp$ 17.37 & $2.3\,\, 10^{-28}$ (0.83) & $1.6\,\, 10^{-26}$ (0.96) & $4.3\,\, 10^{-24}$ (0.33) \\
$\parallel$ 18.73 & $3.0\,\, 10^{-28}$ (1.11) & $2.3\,\, 10^{-26}$ (1.37) & $5.7\,\, 10^{-24}$ (0.44) \\
$\perp$ 19.52 & $3.1\,\, 10^{-28}$ (1.15) & $2.4\,\, 10^{-26}$ (1.47) & $5.8\,\, 10^{-24}$ (0.44) \\
$\parallel$ 22.53 & $4.1\,\, 10^{-29}$ (0.15) & $3.1\,\, 10^{-27}$ (0.19) & $6.7\,\, 10^{-25}$ (0.05) \\
$\parallel$ 25.13 & $2.3\,\, 10^{-28}$ (0.85) & $1.8\,\, 10^{-26}$ (1.06) & $3.4\,\, 10^{-24}$ (0.26) \\
$\perp$ 26.80 & $6.2\,\, 10^{-29}$ (0.23) & $5.0\,\, 10^{-27}$ (0.31) & $9.6\,\, 10^{-25}$ (0.07) \\
$\perp$ 35.05 & $1.0\,\, 10^{-28}$ (0.38) & $8\,\, 10^{-27}$ (0.48) & $1.2\,\, 10^{-24}$ (0.09) \\
$[38.53]$ & $1.4\,\, 10^{-29}$ (0.05) & \textemdash{} & \textemdash{} \\
$[40.80]$ & $1.6\,\, 10^{-29}$ (0.06) & \textemdash{} & \textemdash{} \\
$\perp$ 44.96 & $5.8\,\, 10^{-29}$ (0.21) & $4.6\,\, 10^{-27}$ (0.28) & $5.4\,\, 10^{-25}$ (0.04) \\
$\parallel$ 47.82 & $3.7\,\, 10^{-29}$ (0.14) & $2.8\,\, 10^{-27}$ (0.17) & $2.4\,\, 10^{-25}$ (0.02) \\
$[62.14]$ & $3.3\,\, 10^{-29}$ (0.12) & \textemdash{} & \textemdash{} \\
$[70.89]$ & $3.6\,\, 10^{-29}$ (0.13) & \textemdash{} & \textemdash{} \\
$\perp$ 84.73 & $1.4\,\, 10^{-28}$ (0.53) & $1.1\,\, 10^{-26}$ (0.68) & $1.3\,\, 10^{-24}$ (0.10) \\
$[89.77]$ & $4.6\,\, 10^{-29}$ (0.17) & \textemdash{} & \textemdash{} \\
$[109.51]$ & $5.2\,\, 10^{-29}$ (0.19) & $1.7\,\, 10^{-28}$ (0.01) & \textemdash{} \\
$\perp$ 237.71 & $8.4\,\, 10^{-29}$ (0.31) & $3.4\,\, 10^{-27}$ (0.20) & \textemdash{} \\
$[353.20]$ & $3.0\,\, 10^{-29}$ (0.11) & \textemdash{} & \textemdash\\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\perp$ 15.06 & $8.4\,\, 10^{-28}$ (1.61) & $4.1\,\, 10^{-26}$ (1.66) & $6.5\,\, 10^{-24}$ (0.77) \\
$\parallel$ 17.49 & $4.1\,\, 10^{-28}$ (0.78) & $2.0\,\, 10^{-26}$ (0.82) & $2.7\,\, 10^{-24}$ (0.32) \\
$\perp$ 17.58 & $4.2\,\, 10^{-28}$ (0.80) & $2.0\,\, 10^{-26}$ (0.81) & $2.6\,\, 10^{-24}$ (0.31) \\
$\parallel$ 18.52 & $3.7\,\, 10^{-28}$ (0.71) & $1.9\,\, 10^{-26}$ (0.79) & $2.3\,\, 10^{-24}$ (0.27) \\
$\parallel$ 19.38 & $9.4\,\, 10^{-28}$ (1.80) & $4.9\,\, 10^{-26}$ (1.98) & $5.4\,\, 10^{-24}$ (0.64) \\
$\parallel$ 22.64 & $1.1\,\, 10^{-27}$ (2.15) & $5.8\,\, 10^{-26}$ (2.33) & $5.3\,\, 10^{-24}$ (0.63) \\
$\parallel$ 24.63 & $3.5\,\, 10^{-29}$ (0.07) & $2.0\,\, 10^{-27}$ (0.08) & $1.3\,\, 10^{-25}$ (0.02) \\
$\parallel$ 28.32 & $6.3\,\, 10^{-28}$ (1.22) & $3.2\,\, 10^{-26}$ (1.28) & $2.1\,\, 10^{-24}$ (0.24) \\
$\perp$ 32.03 & $3.1\,\, 10^{-28}$ (0.60) & $1.5\,\, 10^{-26}$ (0.60) & $8.6\,\, 10^{-25}$ (0.10) \\
$\parallel$ 34.14 & $7.2\,\, 10^{-29}$ (0.14) & $3.6\,\, 10^{-27}$ (0.15) & $1.8\,\, 10^{-25}$ (0.02) \\
$\perp$ 57.30 & $1.5\,\, 10^{-27}$ (2.89) & $7.5\,\, 10^{-26}$ (3.03) & $2.0\,\, 10^{-24}$ (0.24) \\
$\perp$ 87.48 & $7.0\,\, 10^{-29}$ (0.13) & $3.2\,\, 10^{-27}$ (0.13) & $4.5\,\, 10^{-26}$ (0.01) \\
$\parallel$ 102.85 & $2.2\,\, 10^{-28}$ (0.42) & $1.0\,\, 10^{-26}$ (0.41) & $1.6\,\, 10^{-25}$ (0.02) \\
$\perp$ 471.64 & $7.7\,\, 10^{-29}$ (0.15) & $2.7\,\, 10^{-28}$ (0.01) & \textemdash{} \\
\noalign{\smallskip} \hline 
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\perp$ 15.20 & $5.1\,\, 10^{-28}$ (0.82) & $2.6\,\, 10^{-26}$ (0.86) & $4.3\,\, 10^{-24}$ (0.28) \\
$\parallel$ 17.54 & $1.7\,\, 10^{-28}$ (0.27) & $8.4\,\, 10^{-27}$ (0.29) & $1.1\,\, 10^{-24}$ (0.07) \\
$\perp$ 17.87 & $1.5\,\, 10^{-28}$ (0.24) & $7.7\,\, 10^{-27}$ (0.26) & $9.8\,\, 10^{-25}$ (0.06) \\
$\parallel$ 18.53 & $1.8\,\, 10^{-28}$ (0.29) & $9.8\,\, 10^{-27}$ (0.33) & $1.2\,\, 10^{-24}$ (0.08) \\
$\parallel$ 19.07 & $1.5\,\, 10^{-27}$ (2.35) & $7.8\,\, 10^{-26}$ (2.63) & $9.2\,\, 10^{-24}$ (0.60) \\
$\perp$ 21.73 & $1.0\,\, 10^{-28}$ (0.16) & $5.6\,\, 10^{-27}$ (0.19) & $5.9\,\, 10^{-25}$ (0.04) \\
$\parallel$ 22.98 & $1.6\,\, 10^{-27}$ (2.58) & $8.5\,\, 10^{-26}$ (2.88) & $8.1\,\, 10^{-24}$ (0.53) \\
$\parallel$ 23.92 & $4.8\,\, 10^{-28}$ (0.77) & $2.6\,\, 10^{-26}$ (0.89) & $2.5\,\, 10^{-24}$ (0.16) \\
$\parallel$ 28.76 & $7.1\,\, 10^{-28}$ (1.13) & $3.7\,\, 10^{-26}$ (1.26) & $2.8\,\, 10^{-24}$ (0.18) \\
$\perp$ 32.83 & $1.8\,\, 10^{-28}$ (0.30) & $1.1\,\, 10^{-26}$ (0.36) & $6.9\,\, 10^{-25}$ (0.04) \\
$\parallel$ 33.58 & $3.2\,\, 10^{-28}$ (0.52) & $1.7\,\, 10^{-26}$ (0.59) & $1.1\,\, 10^{-24}$ (0.07) \\
$\perp$ 58.08 & $1.2\,\, 10^{-27}$ (1.90) & $6.4\,\, 10^{-26}$ (2.16) & $2.8\,\, 10^{-24}$ (0.19) \\
$[81.78]$ & $3.7\,\, 10^{-29}$ (0.06) & \textemdash{} & \textemdash{} \\
$\perp$ 86.12 & $9.7\,\, 10^{-29}$ (0.15) & $4.7\,\, 10^{-27}$ (0.16) & $8.6\,\, 10^{-26}$ (0.01) \\
$\parallel$ 91.10 & $3.0\,\, 10^{-28}$ (0.48) & $1.6\,\, 10^{-26}$ (0.53) & $5.0\,\, 10^{-25}$ (0.03) \\
$[175.98]$ & $5.5\,\, 10^{-29}$ (0.09) & \textemdash{} & \textemdash{} \\
$[184.99]$ & $5.2\,\, 10^{-29}$ (0.08) & \textemdash{} & \textemdash{} \\
$[244.91]$ & $4.5\,\, 10^{-29}$ (0.07) & \textemdash{} & \textemdash{} \\
$\perp$ 456.34 & $1.6\,\, 10^{-28}$ (0.25) & $1.4\,\, 10^{-27}$ (0.05) & \textemdash{} \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
 &  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\perp$ 17.44 & $1.2\,\, 10^{-27}$ (3.61) & $7.4\,\, 10^{-26}$ (3.94) & $1.9\,\, 10^{-23}$ (1.89) \\
$\perp$ 18.44 & $1.3\,\, 10^{-27}$ (4.00) & $8.4\,\, 10^{-26}$ (4.45) & $2.1\,\, 10^{-23}$ (2.03) \\
$\parallel$ 18.75 & $2.6\,\, 10^{-28}$ (0.80) & $1.7\,\, 10^{-26}$ (0.89) & $4.1\,\, 10^{-24}$ (0.40) \\
$\parallel$ 19.53 & $8.3\,\, 10^{-29}$ (0.26) & $5.6\,\, 10^{-27}$ (0.30) & $1.2\,\, 10^{-24}$ (0.12) \\
$\parallel$ 21.49 & $4.3\,\, 10^{-28}$ (1.34) & $2.7\,\, 10^{-26}$ (1.44) & $5.5\,\, 10^{-24}$ (0.54) \\
$\parallel$ 24.29 & $1.6\,\, 10^{-28}$ (0.50) & $1.0\,\, 10^{-26}$ (0.54) & $1.8\,\, 10^{-24}$ (0.18) \\
$\parallel$ 24.59 & $5.9\,\, 10^{-28}$ (1.85) & $4.0\,\, 10^{-26}$ (2.10) & $6.7\,\, 10^{-24}$ (0.65) \\
$\parallel$ 27.24 & $1.2\,\, 10^{-28}$ (0.37) & $7.5\,\, 10^{-27}$ (0.40) & $1.1\,\, 10^{-24}$ (0.11) \\
$\perp$ 31.63 & $7.3\,\, 10^{-29}$ (0.23) & $4.8\,\, 10^{-27}$ (0.25) & $6.0\,\, 10^{-25}$ (0.06) \\
$\perp$ 33.41 & $2.2\,\, 10^{-29}$ (0.07) & $1.5\,\, 10^{-27}$ (0.08) & $1.6\,\, 10^{-25}$ (0.02) \\
$\perp$ 71.79 & $3.1\,\, 10^{-28}$ (0.98) & $2.0\,\, 10^{-26}$ (1.09) & $1.1\,\, 10^{-24}$ (0.11) \\
%89.65 & $1.3\,\, 10^{-29}$ (0.04) & $1.4\,\, 10^{-29}$ (0.00) & $0$ (0.00) \\
$[96.67]$ & $1.5\,\, 10^{-29}$ (0.05) &  \textemdash{} & \textemdash{} \\
$\parallel$ 101.49 & $5.7\,\, 10^{-29}$ (0.18) & $3.4\,\, 10^{-27}$ (0.18) & $1.0\,\, 10^{-25}$ (0.01) \\
$\perp$ 101.68 & $8.9\,\, 10^{-29}$ (0.28) & $5.7\,\, 10^{-27}$ (0.30) & $2.1\,\, 10^{-25}$ (0.02) \\
$[110.05]$ & $1.5\,\, 10^{-29}$ (0.05) &  \textemdash{} & \textemdash{} \\
$[175.85]$ & $1.5\,\, 10^{-29}$ (0.05) & \textemdash{} & \textemdash{} \\
$\perp$ 390.11 & $5.4\,\, 10^{-29}$ (0.17) & $7.2\,\, 10^{-28}$ (0.04) & \textemdash{} \\
\noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{cccc}
\hline \hline \noalign{\smallskip} 
& \multicolumn{3}{c}{Integrated flux} \\
\noalign{\smallskip} \cline{2-4} \noalign{\smallskip}
&  & Red & IRAS\\
Peak & ISRF & Rectangle & 21282+5050\\
($\mu$m) & (W$\,\,$sr$^{-1}$) (\%) & (W$\,\,$sr$^{-1}$) (\%)& (W$\,\,$sr$^{-1}$) (\%)\\ 
\noalign{\smallskip} \hline \noalign{\smallskip}
$\parallel$ 15.01 & $4.4\,\, 10^{-28}$ (0.82) & $3.0\,\, 10^{-26}$ (0.95) & $5.3\,\, 10^{-24}$ (0.32) \\
$\parallel$ 16.60 & $1.4\,\, 10^{-27}$ (2.58) & $9.2\,\, 10^{-26}$ (2.97) & $1.5\,\, 10^{-23}$ (0.89) \\
$\perp$ 17.59 & $1.1\,\, 10^{-27}$ (2.12) & $7.6\,\, 10^{-26}$ (2.43) & $1.1\,\, 10^{-23}$ (0.66) \\
$\perp$ 18.61 & $7.3\,\, 10^{-28}$ (1.34) & $4.9\,\, 10^{-26}$ (1.57) & $6.7\,\, 10^{-24}$ (0.40) \\
$\parallel$ 19.31 & $3.2\,\, 10^{-28}$ (0.59) & $2.1\,\, 10^{-26}$ (0.67) & $2.8\,\, 10^{-24}$ (0.17) \\
$\parallel$ 20.18 & $9.6\,\, 10^{-29}$ (0.18) & $6.3\,\, 10^{-27}$ (0.20) & $8.3\,\, 10^{-25}$ (0.05) \\
$\parallel$ 22.26 & $5.2\,\, 10^{-28}$ (0.96) & $3.5\,\, 10^{-26}$ (1.13) & $3.9\,\, 10^{-24}$ (0.24) \\
$\parallel$ 24.33 & $6.2\,\, 10^{-28}$ (1.16) & $4.0\,\, 10^{-26}$ (1.30) & $4.2\,\, 10^{-24}$ (0.25) \\
$\parallel$ 25.31 & $1.3\,\, 10^{-27}$ (2.36) & $8.7\,\, 10^{-26}$ (2.79) & $8.4\,\, 10^{-24}$ (0.51) \\
$\parallel$ 27.50 & $1.6\,\, 10^{-28}$ (0.30) & $1.1\,\, 10^{-26}$ (0.35) & $9.4\,\, 10^{-25}$ (0.06) \\
$\parallel$ 28.79 & $2.2\,\, 10^{-27}$ (4.13) & $1.5\,\, 10^{-25}$ (4.79) & $1.3\,\, 10^{-23}$ (0.79) \\
$\perp$ 32.15 & $3.8\,\, 10^{-29}$ (0.07) & $2.6\,\, 10^{-27}$ (0.08) & $2.2\,\, 10^{-25}$ (0.01) \\
$\perp$ 33.81 & $3.9\,\, 10^{-29}$ (0.07) & $2.4\,\, 10^{-27}$ (0.08) & $1.9\,\, 10^{-25}$ (0.01) \\
$\perp$ 72.81 & $4.6\,\, 10^{-28}$ (0.85) & $3.1\,\, 10^{-26}$ (1.00) & $1.6\,\, 10^{-24}$ (0.10) \\
$[88.81]$ & $4.0\,\, 10^{-29}$ (0.07) & \textemdash{} & \textemdash{} \\
$[94.35]$ & $4.4\,\, 10^{-29}$ (0.08) & \textemdash{} & \textemdash{} \\
$\parallel$ 99.45 & $8.3\,\, 10^{-29}$ (0.15) & $5.1\,\, 10^{-27}$ (0.16) & $8.3\,\, 10^{-26}$ (0.01) \\
$\perp$ 103.49 & $1.4\,\, 10^{-28}$ (0.25) & $9.1\,\, 10^{-27}$ (0.29) & $2.5\,\, 10^{-25}$ (0.02) \\
$[109.70]$ & $5.2\,\, 10^{-29}$ (0.10) & \textemdash{} & \textemdash{} \\
$[172.53]$ & $5.4\,\, 10^{-29}$ (0.10) & \textemdash{} & \textemdash{} \\
$\perp$ 402.76 & $1.3\,\, 10^{-28}$ (0.25) & $1.8\,\, 10^{-27}$ (0.06) & \textemdash{} \\
\noalign{\smallskip} \hline 
\end{tabular}
